Gaiotto Duality for the Twisted A_{2N-1} Series

We study 4D N=2 superconformal theories that arise from the compactification of 6D N=(2,0) theories of type A_{2N-1} on a Riemann surface C, in the presence of punctures twisted by a Z_2 outer automorphism. We describe how to do a complete classification of these SCFTs in terms of three-punctured spheres and cylinders, which we do explicitly for A_3, and provide tables of properties of twisted defects up through A_9. We find atypical degenerations of Riemann surfaces that do not lead to weakly-coupled gauge groups, but to a gauge coupling pinned at a point in the interior of moduli space. As applications, we study: i) 6D representations of 4D superconformal quivers in the shape of an affine/non-affine D_n Dynkin diagram, ii) S-duality of SU(4) and Sp(2) gauge theories with various combinations of fundamental and antisymmetric matter, and iii) realizations of all rank-one SCFTs predicted by Argyres and Wittig.

==> A2toruswithatwist.tikz.tex <==

\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
    \path[draw=black,line width=1.600pt] (109.7500,55.5000) ellipse (3.0057cm and
      1.4676cm);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (40.2500,61.2500) rectangle (50.2500,71.2500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (30.2500,71.2500) rectangle (40.2500,81.2500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (30.2500,61.2500) rectangle (40.2500,71.2500);
      \path[draw=black,line width=1.600pt] (74.0353,49.3538) .. controls
        (74.3833,63.1116) and (145.7326,63.9714) .. (145.0366,48.0640);
      \path[draw=black,line width=1.600pt] (80.0315,55.8783) .. controls
        (79.5119,37.3914) and (139.0703,38.8961) .. (140.1104,53.9436);
    \path[draw=cff0000,dash pattern=on 7.20pt off 3.20pt,line width=1.600pt]
      (133.2500,81.7500) ellipse (0.4939cm and 0.6491cm);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (325.7500,61.2500) rectangle (335.7500,71.2500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (315.7500,71.2500) rectangle (325.7500,81.2500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (315.7500,61.2500) rectangle (325.7500,71.2500);
      \path[draw=black,line width=1.600pt] (395.2500,55.5000) ellipse (3.0057cm and
        1.4676cm);
        \path[draw=black,line width=1.600pt] (359.5353,49.3538) .. controls
          (359.8833,63.1115) and (431.2326,63.9714) .. (430.5366,48.0640);
        \path[draw=black,line width=1.600pt] (365.5315,55.8783) .. controls
          (365.0118,37.3914) and (424.5703,38.8961) .. (425.6104,53.9436);
    \path[draw=cff0000,dash pattern=on 7.20pt off 3.20pt,line width=1.600pt]
      (396.7500,47.5000) ellipse (1.7216cm and 0.6491cm);
    \path[draw=black,fill=cffeeee,line width=1.600pt] (96.7500,209.2500) circle
      (1.9050cm);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (58.2500,196.7500) rectangle (68.2500,206.7500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (48.2500,206.7500) rectangle (58.2500,216.7500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (48.2500,196.7500) rectangle (58.2500,206.7500);
    \path (211.25,189.75) node (svg_50338_20) {$\SU(3)$};
    \path[draw=cff0000,dash pattern=on 7.20pt off 3.20pt,line width=1.600pt]
      (198.7500,214.0000) ellipse (0.4657cm and 0.2258cm);
    \path[draw=black,line width=1.600pt] (137.0000,243.0000) .. controls
      (220.3333,242.3333) and (220.6667,183.6667) .. (135.0000,184.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (126.2500,179.2500) rectangle (136.2500,189.2500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (106.2500,179.2500) rectangle (116.2500,189.2500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (116.2500,179.2500) rectangle (126.2500,189.2500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (126.2500,238.2500) rectangle (136.2500,248.2500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (106.2500,238.2500) rectangle (116.2500,248.2500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (116.2500,238.2500) rectangle (126.2500,248.2500);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (377.2500,206.5000) circle
    (1.9050cm);
  \path[draw=cff0000,dash pattern=on 7.20pt off 3.20pt,line width=1.600pt]
    (449.7500,208.5000) ellipse (1.6228cm and 0.9172cm);
  \path[draw=black,fill=black,line width=1.600pt] (411.2500,176.0000) --
    (413.3750,182.0208) -- (419.7500,182.0208) -- (414.7917,185.9167) --
    (416.5625,191.9375) -- (411.2500,188.3958) -- (405.9375,191.9375) --
    (407.7083,185.9167) -- (402.7500,182.0208) -- (409.1250,182.0208) -- cycle;
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (338.7500,194.0000) rectangle (348.7500,204.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (328.7500,204.0000) rectangle (338.7500,214.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (328.7500,194.0000) rectangle (338.7500,204.0000);
  \path (522.75,186.75) node (svg_50338_9) {$\SU(2)$};
  \path[draw=black,fill=black,line width=1.600pt] (411.2500,223.2812) --
    (413.3750,229.3021) -- (419.7500,229.3021) -- (414.7917,233.1979) --
    (416.5625,239.2188) -- (411.2500,235.6771) -- (405.9375,239.2188) --
    (407.7083,233.1979) -- (402.7500,229.3021) -- (409.1250,229.3021) -- cycle;

\end{tikzpicture}


==> A31111.tikz.tex <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (0.8750,0.8750) rectangle (10.8750,10.8750);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (10.8750,0.8750) rectangle (20.8750,10.8750);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (20.8750,0.8750) rectangle (30.8750,10.8750);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (30.8750,0.8750) rectangle (40.8750,10.8750);

\end{tikzpicture}


==> A3211.tikz.tex <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (0.8750,0.8750) rectangle (10.8750,10.8750);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (10.8750,0.8750) rectangle (20.8750,10.8750);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (20.8750,0.8750) rectangle (30.8750,10.8750);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (0.8750,10.8750) rectangle (10.8750,20.8750);

\end{tikzpicture}


==> A322.tikz.tex <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (0.8750,0.8750) rectangle (10.8750,10.8750);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (10.8750,0.8750) rectangle (20.8750,10.8750);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (10.8750,10.8750) rectangle (20.8750,20.8750);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (0.8750,10.8750) rectangle (10.8750,20.8750);

\end{tikzpicture}


==> A331.tikz.tex <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (1.5000,1.6250) rectangle (11.5000,11.6250);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (11.5000,1.6250) rectangle (21.5000,11.6250);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (1.5000,21.6250) rectangle (11.5000,31.6250);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (1.5000,11.6250) rectangle (11.5000,21.6250);

\end{tikzpicture}


==> A3freehypers1.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (68.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,20.0000) rectangle (44.0000,30.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (44.0000,20.0000) rectangle (54.0000,30.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,30.0000) rectangle (44.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,40.0000) rectangle (44.0000,50.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,92.0000) rectangle (44.0000,102.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (44.0000,92.0000) rectangle (54.0000,102.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,102.0000) rectangle (44.0000,112.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,112.0000) rectangle (44.0000,122.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (50.0000,70.0000) rectangle (60.0000,80.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (50.0000,60.0000) rectangle (60.0000,70.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (70.0000,60.0000) rectangle (80.0000,70.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (60.0000,60.0000) rectangle (70.0000,70.0000);
    \path (86.5,69.11667) node (svg_50338_2) {$\left(\qquad\,\,\,,\SU(2)\right)$};

\end{tikzpicture}


==> A3freehypers2.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (28.0000,22.0000) rectangle (38.0000,32.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (38.0000,22.0000) rectangle (48.0000,32.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (28.0000,32.0000) rectangle (38.0000,42.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (28.0000,42.0000) rectangle (38.0000,52.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,94.0000) rectangle (37.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,94.0000) rectangle (47.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,104.0000) rectangle (37.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,104.0000) rectangle (47.0000,114.0000);
    \path (82.5,70.11667) node (svg_50338_2)
      {$\left(\qquad\,\,\,\,\,\,,\SU(2)\right)$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (41.0000,66.0000) rectangle (51.0000,76.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (50.0000,66.0000) rectangle (60.0000,76.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (70.0000,66.0000) rectangle (80.0000,76.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (60.0000,66.0000) rectangle (70.0000,76.0000);

\end{tikzpicture}


==> A3freehypers3.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (28.0000,22.0000) rectangle (38.0000,32.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (38.0000,22.0000) rectangle (48.0000,32.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (28.0000,32.0000) rectangle (38.0000,42.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (28.0000,42.0000) rectangle (38.0000,52.0000);
  \path (82.5,70.11667) node (svg_50338_2)
    {$\left(\qquad\,\,\,\,\,\,,\SU(3)\right)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (41.0000,66.0000) rectangle (51.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (50.0000,66.0000) rectangle (60.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (70.0000,66.0000) rectangle (80.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (60.0000,66.0000) rectangle (70.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.0000,93.0000) rectangle (39.0000,103.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,93.0000) rectangle (49.0000,103.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.0000,103.0000) rectangle (39.0000,113.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (49.0000,93.0000) rectangle (59.0000,103.0000);

\end{tikzpicture}


==> A3freehypers4.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (33.0000,25.0000) rectangle (43.0000,35.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (43.0000,25.0000) rectangle (53.0000,35.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (33.0000,35.0000) rectangle (43.0000,45.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (33.0000,45.0000) rectangle (43.0000,55.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (83.0000,64.0000) rectangle (93.0000,74.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (92.0000,64.0000) rectangle (102.0000,74.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (112.0000,64.0000) rectangle (122.0000,74.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (102.0000,64.0000) rectangle (112.0000,74.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (33.0833,97.0833) rectangle (43.0833,107.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0833,97.0833) rectangle (52.0833,107.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (62.0833,97.0833) rectangle (72.0833,107.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (52.0833,97.0833) rectangle (62.0833,107.0833);

\end{tikzpicture}


==> A3freehypers5.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
  \path (82.5,70.11667) node (svg_50338_2)
    {$\left(\qquad\,\,\,\,\,\,,\Sp(2)\right)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (41.0000,66.0000) rectangle (51.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (50.0000,66.0000) rectangle (60.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (70.0000,66.0000) rectangle (80.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (60.0000,66.0000) rectangle (70.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (26.0000,30.0000) rectangle (36.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (36.0000,30.0000) rectangle (46.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (26.0000,40.0000) rectangle (36.0000,50.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (36.0000,40.0000) rectangle (46.0000,50.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (25.5833,91.0833) rectangle (35.5833,101.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.5833,91.0833) rectangle (45.5833,101.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (25.5833,101.0833) rectangle (35.5833,111.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.5833,101.0833) rectangle (45.5833,111.0833);

\end{tikzpicture}


==> A3freehypers6.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (84.0000,66.0000) rectangle (94.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (93.0000,66.0000) rectangle (103.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (113.0000,66.0000) rectangle (123.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (103.0000,66.0000) rectangle (113.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (28.0000,30.0000) rectangle (38.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (38.0000,30.0000) rectangle (48.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (28.0000,40.0000) rectangle (38.0000,50.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (38.0000,40.0000) rectangle (48.0000,50.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.5833,92.0833) rectangle (37.5833,102.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.5833,92.0833) rectangle (47.5833,102.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.5833,102.0833) rectangle (37.5833,112.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (47.5833,92.0833) rectangle (57.5833,102.0833);

\end{tikzpicture}


==> A3gaugefixture221-311-1111.tikz.tex <==

\definecolor{ceeffee}{RGB}{238,255,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cFFFFFF}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeffee,line width=1.600pt] (62.0000,62.0000) circle
    (1.6933cm);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (67.0000,27.0000) rectangle (77.0000,37.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (67.0000,37.0000) rectangle (77.0000,47.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (77.0000,27.0000) rectangle (87.0000,37.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (77.0000,37.0000) rectangle (87.0000,47.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (87.0000,27.0000) rectangle (97.0000,37.0000);
    \path (85.0,55.0) node (svg_26281_20) {$y_3$};
      \path[draw=black,fill=cFFFFFF,line width=1.600pt,rounded corners=0.0000cm]
        (52.0000,76.0000) rectangle (62.0000,86.0000);
      \path[draw=black,fill=cFFFFFF,line width=1.600pt,rounded corners=0.0000cm]
        (62.0000,76.0000) rectangle (72.0000,86.0000);
      \path[draw=black,fill=cFFFFFF,line width=1.600pt,rounded corners=0.0000cm]
        (72.0000,76.0000) rectangle (82.0000,86.0000);
      \path[draw=black,fill=cFFFFFF,line width=1.600pt,rounded corners=0.0000cm]
        (82.0000,76.0000) rectangle (92.0000,86.0000);
    \path (74.0,93.0) node (svg_26281_28) {$y_4$};
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (21.0000,42.0000) rectangle (31.0000,52.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (21.0000,52.0000) rectangle (31.0000,62.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (21.0000,62.0000) rectangle (31.0000,72.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (31.0000,42.0000) rectangle (41.0000,52.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (41.0000,42.0000) rectangle (51.0000,52.0000);
    \path (38.0,77.0) node (svg_26281_19) {$y_2$};

\end{tikzpicture}


==> A3gaugeth1.tikz.tex <==

\definecolor{ceeffee}{RGB}{238,255,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeffee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (38.9987,29.0846) rectangle (48.9987,39.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (38.9987,39.0846) rectangle (48.9987,49.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (28.9987,29.0846) rectangle (38.9987,39.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (48.9987,29.0846) rectangle (58.9987,39.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (28.9987,39.0846) rectangle (38.9987,49.0846);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.0000,96.0000) rectangle (39.0000,106.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (49.0000,86.0000) rectangle (59.0000,96.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.0000,86.0000) rectangle (39.0000,96.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,86.0000) rectangle (49.0000,96.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (91.0000,74.0000) rectangle (101.0000,84.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (91.0000,64.0000) rectangle (101.0000,74.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (101.0000,54.0000) rectangle (111.0000,64.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (91.0000,54.0000) rectangle (101.0000,64.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (111.0000,54.0000) rectangle (121.0000,64.0000);

\end{tikzpicture}


==> A3gaugeth2.tikz.tex <==

\definecolor{ceeffee}{RGB}{238,255,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeffee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,38.0000) rectangle (49.0000,48.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,28.0000) rectangle (49.0000,38.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (49.0000,18.0000) rectangle (59.0000,28.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,18.0000) rectangle (49.0000,28.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (59.0000,18.0000) rectangle (69.0000,28.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (98.0000,66.0000) rectangle (108.0000,76.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (118.0000,66.0000) rectangle (128.0000,76.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (78.0000,66.0000) rectangle (88.0000,76.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (108.0000,66.0000) rectangle (118.0000,76.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (88.0000,66.0000) rectangle (98.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,101.0000) rectangle (49.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (49.0000,101.0000) rectangle (59.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,91.0000) rectangle (49.0000,101.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (49.0000,91.0000) rectangle (59.0000,101.0000);

\end{tikzpicture}


==> A3gaugeth3.tikz.tex <==

\definecolor{ceeffee}{RGB}{238,255,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeffee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,38.0000) rectangle (49.0000,48.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,28.0000) rectangle (49.0000,38.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (49.0000,18.0000) rectangle (59.0000,28.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,18.0000) rectangle (49.0000,28.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (59.0000,18.0000) rectangle (69.0000,28.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (59.0000,101.0000) rectangle (69.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (69.0000,101.0000) rectangle (79.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,101.0000) rectangle (49.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (49.0000,101.0000) rectangle (59.0000,111.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (91.5833,74.0833) rectangle (101.5833,84.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (91.5833,64.0833) rectangle (101.5833,74.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (101.5833,54.0833) rectangle (111.5833,64.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (91.5833,54.0833) rectangle (101.5833,64.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (111.5833,54.0833) rectangle (121.5833,64.0833);

\end{tikzpicture}


==> A3gaugeth4.tikz.tex <==

\definecolor{ceeffee}{RGB}{238,255,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeffee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (75.9987,61.9987) rectangle (85.9987,71.9987);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (85.9987,61.9987) rectangle (95.9987,71.9987);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (106.0013,62.0013) rectangle (116.0013,72.0013);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (96.0013,62.0013) rectangle (106.0013,72.0013);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (116.0013,62.0013) rectangle (126.0013,72.0013);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,45.0000) rectangle (45.0000,55.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,35.0000) rectangle (45.0000,45.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,25.0000) rectangle (55.0000,35.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,25.0000) rectangle (45.0000,35.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,25.0000) rectangle (65.0000,35.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,92.0000) rectangle (55.0000,102.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,92.0000) rectangle (65.0000,102.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,102.0000) rectangle (45.0000,112.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,92.0000) rectangle (45.0000,102.0000);

\end{tikzpicture}


==> A3gaugeth5.tikz.tex <==

\definecolor{ceeffee}{RGB}{238,255,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeffee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,39.0000) rectangle (55.0000,49.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,39.0000) rectangle (45.0000,49.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,29.0000) rectangle (55.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,29.0000) rectangle (45.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,29.0000) rectangle (65.0000,39.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,94.0000) rectangle (65.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (65.0000,94.0000) rectangle (75.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,94.0000) rectangle (45.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,94.0000) rectangle (55.0000,104.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (92.5833,74.5833) rectangle (102.5833,84.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (92.5833,64.5833) rectangle (102.5833,74.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (102.5833,54.5833) rectangle (112.5833,64.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (92.5833,54.5833) rectangle (102.5833,64.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (112.5833,54.5833) rectangle (122.5833,64.5833);

\end{tikzpicture}


==> A3gaugeth6.tikz.tex <==

\definecolor{ceeffee}{RGB}{238,255,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeffee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,94.0000) rectangle (65.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (65.0000,94.0000) rectangle (75.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,94.0000) rectangle (45.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,94.0000) rectangle (55.0000,104.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0013,47.5833) rectangle (45.0013,57.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0013,37.5833) rectangle (45.0013,47.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0013,27.5833) rectangle (55.0013,37.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0013,27.5833) rectangle (45.0013,37.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0013,27.5833) rectangle (65.0013,37.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (104.5847,61.5846) rectangle (114.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (94.5847,61.5846) rectangle (104.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (114.5847,61.5846) rectangle (124.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (74.5820,61.5820) rectangle (84.5820,71.5820);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (84.5820,61.5820) rectangle (94.5820,71.5820);

\end{tikzpicture}


==> A3interacting1.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (59.0000,101.0000) rectangle (69.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (69.0000,101.0000) rectangle (79.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,101.0000) rectangle (49.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (49.0000,101.0000) rectangle (59.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (103.5833,61.5833) rectangle (113.5833,71.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (113.5833,61.5833) rectangle (123.5833,71.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (83.5833,61.5833) rectangle (93.5833,71.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (93.5833,61.5833) rectangle (103.5833,71.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (38.5833,48.5833) rectangle (48.5833,58.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (48.5833,48.5833) rectangle (58.5833,58.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (38.5833,37.5833) rectangle (48.5833,47.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (48.5833,37.5833) rectangle (58.5833,47.5833);

\end{tikzpicture}


==> A3interacting2.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,101.0000) rectangle (65.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (65.0000,101.0000) rectangle (75.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,101.0000) rectangle (45.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,101.0000) rectangle (55.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (103.5833,61.5833) rectangle (113.5833,71.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (113.5833,61.5833) rectangle (123.5833,71.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (83.5833,61.5833) rectangle (93.5833,71.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (93.5833,61.5833) rectangle (103.5833,71.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0013,43.5833) rectangle (45.0013,53.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0013,32.5833) rectangle (65.0013,42.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0013,32.5833) rectangle (45.0013,42.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0013,32.5833) rectangle (55.0013,42.5833);

\end{tikzpicture}


==> A3interacting3.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,101.0000) rectangle (65.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (65.0000,101.0000) rectangle (75.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,101.0000) rectangle (45.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,101.0000) rectangle (55.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (103.5833,61.5833) rectangle (113.5833,71.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (113.5833,61.5833) rectangle (123.5833,71.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (83.5833,61.5833) rectangle (93.5833,71.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (93.5833,61.5833) rectangle (103.5833,71.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0013,28.5833) rectangle (65.0013,38.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (65.0013,28.5833) rectangle (75.0013,38.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0013,28.5833) rectangle (45.0013,38.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0013,28.5833) rectangle (55.0013,38.5833);

\end{tikzpicture}


==> A3mixed1.tikz.tex <==

\definecolor{cdbd2ef}{RGB}{219,210,239}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cdbd2ef,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (97.0000,65.0000) rectangle (107.0000,75.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (107.0000,65.0000) rectangle (117.0000,75.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (87.0000,65.0000) rectangle (97.0000,75.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (117.0000,65.0000) rectangle (127.0000,75.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0013,29.5833) rectangle (65.0013,39.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0013,29.5833) rectangle (45.0013,39.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0013,39.5833) rectangle (45.0013,49.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0013,29.5833) rectangle (55.0013,39.5833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (54.9987,87.5846) rectangle (64.9987,97.5846);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (34.9987,87.5846) rectangle (44.9987,97.5846);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (34.9987,97.5846) rectangle (44.9987,107.5846);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (44.9987,87.5846) rectangle (54.9987,97.5846);

\end{tikzpicture}


==> A3twisted11111.tikz.tex <==

\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (1.0000,1.0000) rectangle (11.0000,11.0000);
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (11.0000,1.0000) rectangle (21.0000,11.0000);
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (21.0000,1.0000) rectangle (31.0000,11.0000);
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (31.0000,1.0000) rectangle (41.0000,11.0000);
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (41.0000,1.0000) rectangle (51.0000,11.0000);

\end{tikzpicture}


==> A3twisted221.tikz.tex <==

\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (1.0000,1.0000) rectangle (11.0000,11.0000);
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (11.0000,1.0000) rectangle (21.0000,11.0000);
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (1.0000,11.0000) rectangle (11.0000,21.0000);
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (11.0000,11.0000) rectangle (21.0000,21.0000);
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (21.0000,1.0000) rectangle (31.0000,11.0000);

\end{tikzpicture}


==> A3twisted311.tikz.tex <==

\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (1.0000,1.0000) rectangle (11.0000,11.0000);
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (11.0000,1.0000) rectangle (21.0000,11.0000);
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (21.0000,1.0000) rectangle (31.0000,11.0000);
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (1.0000,11.0000) rectangle (11.0000,21.0000);
  \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
    (1.0000,21.0000) rectangle (11.0000,31.0000);

\end{tikzpicture}


==> A3twisted5.tikz.tex <==

\definecolor{ccccccc}{RGB}{204,204,204}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ccccccc,line width=1.600pt,rounded corners=0.0000cm]
    (1.0000,1.0000) rectangle (11.0000,11.0000);
  \path[draw=black,fill=ccccccc,line width=1.600pt,rounded corners=0.0000cm]
    (1.0000,11.0000) rectangle (11.0000,21.0000);
  \path[draw=black,fill=ccccccc,line width=1.600pt,rounded corners=0.0000cm]
    (1.0000,21.0000) rectangle (11.0000,31.0000);
  \path[draw=black,fill=ccccccc,line width=1.600pt,rounded corners=0.0000cm]
    (1.0000,31.0000) rectangle (11.0000,41.0000);
  \path[draw=black,fill=ccccccc,line width=1.600pt,rounded corners=0.0000cm]
    (1.0000,41.0000) rectangle (11.0000,51.0000);

\end{tikzpicture}


==> A3twistedfreehypers1.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (25.0000,23.0000) rectangle (35.0000,33.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,23.0000) rectangle (45.0000,33.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (25.0000,33.0000) rectangle (35.0000,43.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (25.0000,43.0000) rectangle (35.0000,53.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (25.0833,67.0833) rectangle (35.0833,77.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (25.0833,77.0833) rectangle (35.0833,87.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (25.0833,97.0833) rectangle (35.0833,107.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (25.0833,87.0833) rectangle (35.0833,97.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (25.0833,107.0833) rectangle (35.0833,117.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (69.0846,58.0846) rectangle (79.0846,68.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (79.0846,58.0846) rectangle (89.0846,68.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (69.0846,78.0846) rectangle (79.0846,88.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (89.0846,58.0846) rectangle (99.0846,68.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (69.0846,68.0846) rectangle (79.0846,78.0846);
  \path (89.99999,74.11667) node (svg_50338_23) {$\left(\qquad,\empty\right)$};

\end{tikzpicture}


==> A3twistedfreehypers2.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (20.0833,60.0833) rectangle (30.0833,70.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (20.0833,70.0833) rectangle (30.0833,80.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (20.0833,90.0833) rectangle (30.0833,100.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (20.0833,80.0833) rectangle (30.0833,90.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (20.0833,100.0833) rectangle (30.0833,110.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (19.0000,29.0000) rectangle (29.0000,39.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.0000,29.0000) rectangle (39.0000,39.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (19.0000,39.0000) rectangle (29.0000,49.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.0000,39.0000) rectangle (39.0000,49.0000);
    \path (89.99999,68.11667) node (svg_50338_23) {$\left(\qquad\,,\SU(2)\right)$};
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (54.0846,58.0846) rectangle (64.0846,68.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (64.0846,58.0846) rectangle (74.0846,68.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (64.0846,68.0846) rectangle (74.0846,78.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (74.0846,58.0846) rectangle (84.0846,68.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (54.0846,68.0846) rectangle (64.0846,78.0846);

\end{tikzpicture}


==> A3twistedfreehypers3.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (62.0833,80.0833) rectangle (72.0833,90.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (62.0833,90.0833) rectangle (72.0833,100.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (62.0833,110.0833) rectangle (72.0833,120.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (62.0833,100.0833) rectangle (72.0833,110.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (62.0833,120.0833) rectangle (72.0833,130.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (53.0000,15.0000) rectangle (63.0000,25.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (63.0000,15.0000) rectangle (73.0000,25.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (53.0000,25.0000) rectangle (63.0000,35.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (73.0000,15.0000) rectangle (83.0000,25.0000);
    \path (77.99999,62.11667) node (svg_50338_23)
      {$\left(\qquad\quad\,\,\,,\SU(2)\right)$};
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (51.0846,57.0846) rectangle (61.0846,67.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (61.0846,57.0846) rectangle (71.0846,67.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (41.0846,57.0846) rectangle (51.0846,67.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (71.0846,57.0846) rectangle (81.0846,67.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (31.0846,57.0846) rectangle (41.0846,67.0846);

\end{tikzpicture}


==> A3twistedfreehypers4.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (33.0833,69.0833) rectangle (43.0833,79.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (33.0833,79.0833) rectangle (43.0833,89.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (33.0833,99.0833) rectangle (43.0833,109.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (33.0833,89.0833) rectangle (43.0833,99.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (33.0833,109.0833) rectangle (43.0833,119.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (98.0846,61.0846) rectangle (108.0846,71.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (108.0846,61.0846) rectangle (118.0846,71.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (88.0846,61.0846) rectangle (98.0846,71.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (118.0846,61.0846) rectangle (128.0846,71.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (78.0846,61.0846) rectangle (88.0846,71.0846);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (33.0000,32.0000) rectangle (43.0000,42.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (43.0000,32.0000) rectangle (53.0000,42.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (23.0000,32.0000) rectangle (33.0000,42.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (53.0000,32.0000) rectangle (63.0000,42.0000);

\end{tikzpicture}


==> A3twistedfreehypers5.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0833,68.0833) rectangle (44.0833,78.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0833,78.0833) rectangle (44.0833,88.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0833,98.0833) rectangle (44.0833,108.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0833,88.0833) rectangle (44.0833,98.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0833,108.0833) rectangle (44.0833,118.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (17.5846,36.0846) rectangle (27.5846,46.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (17.5846,46.0846) rectangle (27.5846,56.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (17.5846,66.0846) rectangle (27.5846,76.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (17.5846,56.0846) rectangle (27.5846,66.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (17.5846,76.0846) rectangle (27.5846,86.0846);
    \path (92.0,68.11667) node (svg_50338_33)
      {$\left(\,\,\,\,\,\,\,\,\,\,,\SU(2)\right)$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (69.0000,58.0000) rectangle (79.0000,68.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (59.0000,68.0000) rectangle (69.0000,78.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (59.0000,58.0000) rectangle (69.0000,68.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (69.0000,68.0000) rectangle (79.0000,78.0000);

\end{tikzpicture}


==> A3twistedfreehypers6.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (61.0833,82.0833) rectangle (71.0833,92.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (61.0833,92.0833) rectangle (71.0833,102.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (61.0833,112.0833) rectangle (71.0833,122.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (61.0833,102.0833) rectangle (71.0833,112.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (61.0833,122.0833) rectangle (71.0833,132.0833);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (54.0000,61.0000) rectangle (64.0000,71.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (64.0000,61.0000) rectangle (74.0000,71.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (44.0000,61.0000) rectangle (54.0000,71.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (74.0000,61.0000) rectangle (84.0000,71.0000);
    \path (85.0,65.11667) node (svg_50338_33) {$\left(\qquad\quad,\Sp(2)\right)$};
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (57.5847,16.0846) rectangle (67.5847,26.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (57.5847,26.0846) rectangle (67.5847,36.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (47.5847,16.0846) rectangle (57.5847,26.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (67.5846,16.0846) rectangle (77.5846,26.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (47.5847,26.0846) rectangle (57.5847,36.0846);

\end{tikzpicture}


==> A3twistedfreehypers7.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (38.9987,29.0846) rectangle (48.9987,39.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (38.9987,39.0846) rectangle (48.9987,49.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (28.9987,29.0846) rectangle (38.9987,39.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (48.9987,29.0846) rectangle (58.9987,39.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (28.9987,39.0846) rectangle (38.9987,49.0846);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.0000,87.0000) rectangle (39.0000,97.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.0000,97.0000) rectangle (39.0000,107.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.0000,77.0000) rectangle (39.0000,87.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,77.0000) rectangle (49.0000,87.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (75.0000,60.0000) rectangle (85.0000,70.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (85.0000,60.0000) rectangle (95.0000,70.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (105.0000,60.0000) rectangle (115.0000,70.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (95.0000,60.0000) rectangle (105.0000,70.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (115.0000,60.0000) rectangle (125.0000,70.0000);

\end{tikzpicture}


==> A3twistedfreehypers8.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
    \path[draw=black,fill=cffeeee,line width=1.600pt] (76.5000,76.5000) circle
      (2.1167cm);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (61.0833,91.0833) rectangle (71.0833,101.0833);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (61.0833,101.0833) rectangle (71.0833,111.0833);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (61.0833,121.0833) rectangle (71.0833,131.0833);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (61.0833,111.0833) rectangle (71.0833,121.0833);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (61.0833,131.0833) rectangle (71.0833,141.0833);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (71.5846,21.0846) rectangle (81.5846,31.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (61.5847,41.0846) rectangle (71.5847,51.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (61.5847,21.0846) rectangle (71.5847,31.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (81.5846,21.0846) rectangle (91.5846,31.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (61.5847,31.0846) rectangle (71.5847,41.0846);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (24.0000,69.0000) rectangle (34.0000,79.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (34.0000,69.0000) rectangle (44.0000,79.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (14.0000,69.0000) rectangle (24.0000,79.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (44.0000,69.0000) rectangle (54.0000,79.0000);
    \path (78.5,74.11667) node (svg_50338_33) {$(\,\,\,\qquad\,\,\,\,,\hbox{\footnotesize$\SU(2)\times
      \SU(2)$})$};

\end{tikzpicture}


==> A3twistedfreehypers9.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
    \path[draw=black,fill=cffeeee,line width=1.600pt] (81.5000,81.5000) circle
      (2.2578cm);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (41.0000,43.0000) rectangle (51.0000,53.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (41.0000,33.0000) rectangle (51.0000,43.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (51.0000,23.0000) rectangle (61.0000,33.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (41.0000,23.0000) rectangle (51.0000,33.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (61.0000,23.0000) rectangle (71.0000,33.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (41.0000,117.0000) rectangle (51.0000,127.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (41.0000,127.0000) rectangle (51.0000,137.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (41.0000,107.0000) rectangle (51.0000,117.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (51.0000,107.0000) rectangle (61.0000,117.0000);
        \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
          (33.0000,76.0000) rectangle (43.0000,86.0000);
        \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
          (53.0000,76.0000) rectangle (63.0000,86.0000);
        \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
          (13.0000,76.0000) rectangle (23.0000,86.0000);
        \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
          (43.0000,76.0000) rectangle (53.0000,86.0000);
        \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
          (23.0000,76.0000) rectangle (33.0000,86.0000);
      \path (81.999995,81.11667) node (svg_50338_48)
        {$(\qquad\quad\,\,\,\,\,\,,\hbox{\footnotesize$\SU(2)\times \SU(2)$})$};

\end{tikzpicture}


==> A3twistedinteracting1.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,39.0000) rectangle (55.0000,49.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,39.0000) rectangle (45.0000,49.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,29.0000) rectangle (55.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,29.0000) rectangle (45.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,29.0000) rectangle (65.0000,39.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (46.0000,86.0000) rectangle (56.0000,96.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (56.0000,86.0000) rectangle (66.0000,96.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (36.0000,96.0000) rectangle (46.0000,106.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (36.0000,86.0000) rectangle (46.0000,96.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (75.9987,61.9987) rectangle (85.9987,71.9987);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (85.9987,61.9987) rectangle (95.9987,71.9987);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (106.0013,62.0013) rectangle (116.0013,72.0013);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (96.0013,62.0013) rectangle (106.0013,72.0013);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (116.0013,62.0013) rectangle (126.0013,72.0013);

\end{tikzpicture}


==> A3twistedinteracting2.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,39.0000) rectangle (55.0000,49.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,39.0000) rectangle (45.0000,49.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,29.0000) rectangle (55.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,29.0000) rectangle (45.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,29.0000) rectangle (65.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (75.9987,61.9987) rectangle (85.9987,71.9987);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (85.9987,61.9987) rectangle (95.9987,71.9987);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (106.0013,62.0013) rectangle (116.0013,72.0013);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (96.0013,62.0013) rectangle (106.0013,72.0013);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (116.0013,62.0013) rectangle (126.0013,72.0013);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,94.0000) rectangle (65.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (65.0000,94.0000) rectangle (75.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,94.0000) rectangle (45.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,94.0000) rectangle (55.0000,104.0000);

\end{tikzpicture}


==> A3twistedinteracting3.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,39.0000) rectangle (55.0000,49.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,39.0000) rectangle (45.0000,49.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,29.0000) rectangle (55.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,29.0000) rectangle (45.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,29.0000) rectangle (65.0000,39.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,94.0000) rectangle (65.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (65.0000,94.0000) rectangle (75.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,94.0000) rectangle (45.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,94.0000) rectangle (55.0000,104.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (104.5833,67.5833) rectangle (114.5833,77.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (94.5833,67.5833) rectangle (104.5833,77.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (104.5833,57.5833) rectangle (114.5833,67.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (94.5833,57.5833) rectangle (104.5833,67.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (114.5833,57.5833) rectangle (124.5833,67.5833);

\end{tikzpicture}


==> A3twistedinteracting4.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (104.5847,61.5846) rectangle (114.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (94.5847,61.5846) rectangle (104.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (114.5847,61.5846) rectangle (124.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (74.5820,61.5820) rectangle (84.5820,71.5820);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (84.5820,61.5820) rectangle (94.5820,71.5820);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (65.0020,27.5840) rectangle (75.0020,37.5840);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0020,27.5840) rectangle (65.0020,37.5840);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (75.0020,27.5840) rectangle (85.0020,37.5840);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.9994,27.5814) rectangle (44.9994,37.5814);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (44.9994,27.5814) rectangle (54.9994,37.5814);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,81.0000) rectangle (45.0000,91.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,81.0000) rectangle (55.0000,91.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,91.0000) rectangle (45.0000,101.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,101.0000) rectangle (45.0000,111.0000);

\end{tikzpicture}


==> A3twistedinteracting5.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (104.5847,61.5846) rectangle (114.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (94.5847,61.5846) rectangle (104.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (114.5847,61.5846) rectangle (124.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (74.5820,61.5820) rectangle (84.5820,71.5820);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (84.5820,61.5820) rectangle (94.5820,71.5820);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (65.0020,27.5840) rectangle (75.0020,37.5840);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0020,27.5840) rectangle (65.0020,37.5840);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (75.0020,27.5840) rectangle (85.0020,37.5840);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.9994,27.5814) rectangle (44.9994,37.5814);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (44.9994,27.5814) rectangle (54.9994,37.5814);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,89.0000) rectangle (45.0000,99.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,89.0000) rectangle (55.0000,99.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,99.0000) rectangle (45.0000,109.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,99.0000) rectangle (55.0000,109.0000);

\end{tikzpicture}


==> A3twistedinteracting6.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (104.5847,61.5846) rectangle (114.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (94.5847,61.5846) rectangle (104.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (114.5847,61.5846) rectangle (124.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (74.5820,61.5820) rectangle (84.5820,71.5820);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (84.5820,61.5820) rectangle (94.5820,71.5820);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (65.0020,27.5840) rectangle (75.0020,37.5840);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0020,27.5840) rectangle (65.0020,37.5840);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (75.0020,27.5840) rectangle (85.0020,37.5840);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.9994,27.5814) rectangle (44.9994,37.5814);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (44.9994,27.5814) rectangle (54.9994,37.5814);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,91.0000) rectangle (45.0000,101.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,91.0000) rectangle (55.0000,101.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,101.0000) rectangle (45.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,91.0000) rectangle (65.0000,101.0000);

\end{tikzpicture}


==> A3twistedinteracting7.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (104.5847,61.5846) rectangle (114.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (94.5847,61.5846) rectangle (104.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (114.5847,61.5846) rectangle (124.5847,71.5846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (74.5820,61.5820) rectangle (84.5820,71.5820);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (84.5820,61.5820) rectangle (94.5820,71.5820);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (65.0020,27.5840) rectangle (75.0020,37.5840);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0020,27.5840) rectangle (65.0020,37.5840);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (75.0020,27.5840) rectangle (85.0020,37.5840);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.9994,27.5814) rectangle (44.9994,37.5814);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (44.9994,27.5814) rectangle (54.9994,37.5814);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,96.0000) rectangle (55.0000,106.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,96.0000) rectangle (65.0000,106.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,96.0000) rectangle (45.0000,106.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (65.0000,96.0000) rectangle (75.0000,106.0000);

\end{tikzpicture}


==> A3twistedmixed1.tikz.tex <==

\definecolor{cdbd2ef}{RGB}{219,210,239}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cdbd2ef,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,39.0000) rectangle (55.0000,49.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,39.0000) rectangle (45.0000,49.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,29.0000) rectangle (55.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,29.0000) rectangle (45.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,29.0000) rectangle (65.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (75.9987,61.9987) rectangle (85.9987,71.9987);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (85.9987,61.9987) rectangle (95.9987,71.9987);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (106.0013,62.0013) rectangle (116.0013,72.0013);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (96.0013,62.0013) rectangle (106.0013,72.0013);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (116.0013,62.0013) rectangle (126.0013,72.0013);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (48.0000,92.0000) rectangle (58.0000,102.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (48.0000,102.0000) rectangle (58.0000,112.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (38.0000,102.0000) rectangle (48.0000,112.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (38.0000,92.0000) rectangle (48.0000,102.0000);

\end{tikzpicture}


==> A3twistedmixed2.tikz.tex <==

\definecolor{cdbd2ef}{RGB}{219,210,239}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cdbd2ef,line width=1.600pt] (69.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,92.0000) rectangle (55.0000,102.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,92.0000) rectangle (65.0000,102.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,102.0000) rectangle (45.0000,112.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,92.0000) rectangle (45.0000,102.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,35.0000) rectangle (55.0000,45.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,35.0000) rectangle (45.0000,45.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,25.0000) rectangle (55.0000,35.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,25.0000) rectangle (45.0000,35.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,25.0000) rectangle (65.0000,35.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (101.5833,70.5833) rectangle (111.5833,80.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (91.5833,70.5833) rectangle (101.5833,80.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (101.5833,60.5833) rectangle (111.5833,70.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (91.5833,60.5833) rectangle (101.5833,70.5833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (111.5833,60.5833) rectangle (121.5833,70.5833);

\end{tikzpicture}


==> D4_11111111.tikz.tex <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (1.0000,1.0000) rectangle (11.0000,11.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (11.0000,1.0000) rectangle (21.0000,11.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (21.0000,1.0000) rectangle (31.0000,11.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (31.0000,1.0000) rectangle (41.0000,11.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (41.0000,1.0000) rectangle (51.0000,11.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (51.0000,1.0000) rectangle (61.0000,11.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (61.0000,1.0000) rectangle (71.0000,11.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (71.0000,1.0000) rectangle (81.0000,11.0000);

\end{tikzpicture}


==> D4_11111111_blue.tikz.tex <==

\definecolor{c0000ff}{RGB}{0,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (1.0000,1.0000) rectangle (11.0000,11.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (11.0000,1.0000) rectangle (21.0000,11.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (21.0000,1.0000) rectangle (31.0000,11.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (31.0000,1.0000) rectangle (41.0000,11.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (41.0000,1.0000) rectangle (51.0000,11.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (51.0000,1.0000) rectangle (61.0000,11.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (61.0000,1.0000) rectangle (71.0000,11.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (71.0000,1.0000) rectangle (81.0000,11.0000);

\end{tikzpicture}


==> D4_11111111_green.tikz.tex <==

\definecolor{c00ff00}{RGB}{0,255,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
    \path[draw=black,fill=c00ff00,line width=1.600pt,rounded corners=0.0000cm]
      (1.0000,1.0000) rectangle (11.0000,11.0000);
    \path[draw=black,fill=c00ff00,line width=1.600pt,rounded corners=0.0000cm]
      (11.0000,1.0000) rectangle (21.0000,11.0000);
    \path[draw=black,fill=c00ff00,line width=1.600pt,rounded corners=0.0000cm]
      (21.0000,1.0000) rectangle (31.0000,11.0000);
    \path[draw=black,fill=c00ff00,line width=1.600pt,rounded corners=0.0000cm]
      (31.0000,1.0000) rectangle (41.0000,11.0000);
    \path[draw=black,fill=c00ff00,line width=1.600pt,rounded corners=0.0000cm]
      (41.0000,1.0000) rectangle (51.0000,11.0000);
    \path[draw=black,fill=c00ff00,line width=1.600pt,rounded corners=0.0000cm]
      (51.0000,1.0000) rectangle (61.0000,11.0000);
    \path[draw=black,fill=c00ff00,line width=1.600pt,rounded corners=0.0000cm]
      (61.0000,1.0000) rectangle (71.0000,11.0000);
    \path[draw=black,fill=c00ff00,line width=1.600pt,rounded corners=0.0000cm]
      (71.0000,1.0000) rectangle (81.0000,11.0000);

\end{tikzpicture}


==> D4_11111111_red.tikz.tex <==

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
    \path[draw=black,fill=cff0000,line width=1.600pt,rounded corners=0.0000cm]
      (1.0000,1.0000) rectangle (11.0000,11.0000);
    \path[draw=black,fill=cff0000,line width=1.600pt,rounded corners=0.0000cm]
      (11.0000,1.0000) rectangle (21.0000,11.0000);
    \path[draw=black,fill=cff0000,line width=1.600pt,rounded corners=0.0000cm]
      (21.0000,1.0000) rectangle (31.0000,11.0000);
    \path[draw=black,fill=cff0000,line width=1.600pt,rounded corners=0.0000cm]
      (31.0000,1.0000) rectangle (41.0000,11.0000);
    \path[draw=black,fill=cff0000,line width=1.600pt,rounded corners=0.0000cm]
      (41.0000,1.0000) rectangle (51.0000,11.0000);
    \path[draw=black,fill=cff0000,line width=1.600pt,rounded corners=0.0000cm]
      (51.0000,1.0000) rectangle (61.0000,11.0000);
    \path[draw=black,fill=cff0000,line width=1.600pt,rounded corners=0.0000cm]
      (61.0000,1.0000) rectangle (71.0000,11.0000);
    \path[draw=black,fill=cff0000,line width=1.600pt,rounded corners=0.0000cm]
      (71.0000,1.0000) rectangle (81.0000,11.0000);

\end{tikzpicture}


==> D4example.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cFF0000}{RGB}{255,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,82.0000) circle
    (2.2578cm);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,52.0000) rectangle (37.0000,62.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,52.0000) rectangle (47.0000,62.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,52.0000) rectangle (57.0000,62.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (57.0000,52.0000) rectangle (67.0000,62.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,62.0000) rectangle (37.0000,72.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,62.0000) rectangle (47.0000,72.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,62.0000) rectangle (57.0000,72.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (57.0000,62.0000) rectangle (67.0000,72.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (92.0000,52.0000) rectangle (102.0000,62.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (102.0000,52.0000) rectangle (112.0000,62.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (112.0000,52.0000) rectangle (122.0000,62.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (122.0000,52.0000) rectangle (132.0000,62.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (92.0000,62.0000) rectangle (102.0000,72.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (102.0000,62.0000) rectangle (112.0000,72.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (112.0000,62.0000) rectangle (122.0000,72.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (122.0000,62.0000) rectangle (132.0000,72.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,82.0000) rectangle (47.0000,92.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,82.0000) rectangle (57.0000,92.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,92.0000) rectangle (47.0000,102.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,92.0000) rectangle (57.0000,102.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,102.0000) rectangle (47.0000,112.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,102.0000) rectangle (57.0000,112.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,112.0000) rectangle (47.0000,122.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,112.0000) rectangle (57.0000,122.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (102.0000,82.0000) rectangle (112.0000,92.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (112.0000,82.0000) rectangle (122.0000,92.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (102.0000,92.0000) rectangle (112.0000,102.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (112.0000,92.0000) rectangle (122.0000,102.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (102.0000,102.0000) rectangle (112.0000,112.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (112.0000,102.0000) rectangle (122.0000,112.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (102.0000,112.0000) rectangle (112.0000,122.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (112.0000,112.0000) rectangle (122.0000,122.0000);
  \path (50.0,38.0) node (svg_18031_40) {$p_1$};
  \path (25.0,98.0) node (svg_18031_41) {$p_2$};
  \path (115.0,38.0) node (svg_18031_49) {$p_3$};
  \path (135.0,98.0) node (svg_18031_65) {$p_4$};

\end{tikzpicture}


==> SU2Sp2deg1.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (512.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (302.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,82.0000) circle
    (2.2578cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,24.0000) rectangle (47.0000,34.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,34.0000) rectangle (47.0000,44.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,44.0000) rectangle (47.0000,54.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,54.0000) rectangle (47.0000,64.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,64.0000) rectangle (47.0000,74.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,16.0000) rectangle (521.0000,26.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,26.0000) rectangle (521.0000,36.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,36.0000) rectangle (521.0000,46.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,46.0000) rectangle (521.0000,56.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,56.0000) rectangle (521.0000,66.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,117.0000) rectangle (47.0000,127.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,117.0000) rectangle (57.0000,127.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,127.0000) rectangle (47.0000,137.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,127.0000) rectangle (57.0000,137.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (294.0000,21.0000) rectangle (304.0000,31.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (304.0000,21.0000) rectangle (314.0000,31.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (294.0000,31.0000) rectangle (304.0000,41.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (294.0000,41.0000) rectangle (304.0000,51.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (548.0000,122.0000) rectangle (558.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (518.0000,122.0000) rectangle (528.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (528.0000,122.0000) rectangle (538.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (538.0000,122.0000) rectangle (548.0000,132.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (472.0000,85.0000) rectangle (482.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (442.0000,85.0000) rectangle (452.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (452.0000,85.0000) rectangle (462.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (462.0000,85.0000) rectangle (472.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (482.0000,85.0000) rectangle (492.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (350.0000,83.0000) rectangle (360.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (320.0000,83.0000) rectangle (330.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (330.0000,83.0000) rectangle (340.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (340.0000,83.0000) rectangle (350.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (360.0000,83.0000) rectangle (370.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (230.0000,76.0000) rectangle (240.0000,86.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (240.0000,76.0000) rectangle (250.0000,86.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (230.0000,86.0000) rectangle (240.0000,96.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (240.0000,86.0000) rectangle (250.0000,96.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (250.0000,76.0000) rectangle (260.0000,86.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (67.0000,74.0000) rectangle (77.0000,84.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (77.0000,74.0000) rectangle (87.0000,84.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (67.0000,84.0000) rectangle (77.0000,94.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (77.0000,84.0000) rectangle (87.0000,94.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (87.0000,74.0000) rectangle (97.0000,84.0000);
    \path (107.0,85.0) node (svg_1159_56) {$\Bigl(\,\qquad\, , \SU(2)\Bigr)$};
  \path (191.0,69.0) node (svg_1159_59) {$\SU(2)$};
  \path[draw=black,line width=1.600pt,<->] (161.0000,85.0000) --
    (223.1082,85.0000);
  \path[draw=black,line width=1.600pt,<->] (378.0000,89.0000) --
    (435.1402,89.0000);
  \path (408.0,75.0) node (svg_1159_66) {$\Sp(2)$};
  \path (83.0,178.0) node (svg_1159_67) {$\frac{3}{2}(\mathbf2)$};
  \path (301.0,178.0) node (svg_1159_68) {$\frac{1}{2}(\mathbf2,\mathbf5)+(\mathbf1,\mathbf4)$};
  \path (517.0,173.0) node (svg_1159_69) {$3(\mathbf4)$};

\end{tikzpicture}


==> SU2Sp2deg2.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{ceeffee}{RGB}{238,255,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (512.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=ceeffee,line width=1.600pt] (302.0000,82.0000) circle
    (2.2578cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,24.0000) rectangle (47.0000,34.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,34.0000) rectangle (47.0000,44.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,44.0000) rectangle (47.0000,54.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,54.0000) rectangle (47.0000,64.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,64.0000) rectangle (47.0000,74.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,18.0000) rectangle (540.0000,28.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,28.0000) rectangle (540.0000,38.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,38.0000) rectangle (540.0000,48.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,48.0000) rectangle (540.0000,58.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,58.0000) rectangle (540.0000,68.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (36.0000,112.0000) rectangle (46.0000,122.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (46.0000,112.0000) rectangle (56.0000,122.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (36.0000,122.0000) rectangle (46.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (46.0000,122.0000) rectangle (56.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,116.0000) rectangle (540.0000,126.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (540.0000,116.0000) rectangle (550.0000,126.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,126.0000) rectangle (540.0000,136.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,136.0000) rectangle (540.0000,146.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (313.0000,31.0000) rectangle (323.0000,41.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,31.0000) rectangle (293.0000,41.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (293.0000,31.0000) rectangle (303.0000,41.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (303.0000,31.0000) rectangle (313.0000,41.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (232.0000,76.0000) rectangle (242.0000,86.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (242.0000,76.0000) rectangle (252.0000,86.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (232.0000,86.0000) rectangle (242.0000,96.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (242.0000,86.0000) rectangle (252.0000,96.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (252.0000,76.0000) rectangle (262.0000,86.0000);
  \path (409.0,71.0) node (svg_1160_59) {$\empty$};
  \path[draw=black,line width=1.600pt,<->] (161.0000,85.0000) --
    (223.1082,85.0000);
  \path[draw=black,line width=1.600pt,<->] (378.0000,89.0000) --
    (435.1402,89.0000);
  \path (191.0,72.0) node (svg_1160_66) {$\SU(2)$};
  \path (76.0,178.0) node (svg_1160_67) {$\frac{3}{2}(\mathbf2)$};
  \path (301.0,176.0) node (svg_1160_68) {$\Sp(2)+4(\mathbf4)+\tfrac{1}{2}(\mathbf2,\mathbf5)$};
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (343.0000,72.0000) rectangle (353.0000,82.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (353.0000,72.0000) rectangle (363.0000,82.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (343.0000,82.0000) rectangle (353.0000,92.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (343.0000,92.0000) rectangle (353.0000,102.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (363.0000,72.0000) rectangle (373.0000,82.0000);
  \path (514.0,177.0) node (svg_1160_83) {$\text{empty}$};
    \path (103.0,84.0) node (svg_1160_81) {$\Bigl(\,\,\,\qquad\, , \SU(2)\Bigr)$};
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (62.0000,76.0000) rectangle (72.0000,86.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (72.0000,76.0000) rectangle (82.0000,86.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (62.0000,86.0000) rectangle (72.0000,96.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (72.0000,86.0000) rectangle (82.0000,96.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (82.0000,76.0000) rectangle (92.0000,86.0000);
    \path (481.0,88.0) node (svg_1160_56) {$\Biggl(\,\,\qquad\, , \empty\Biggr)$};
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (453.0000,75.0000) rectangle (463.0000,85.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (463.0000,75.0000) rectangle (473.0000,85.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (453.0000,85.0000) rectangle (463.0000,95.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (453.0000,95.0000) rectangle (463.0000,105.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (473.0000,75.0000) rectangle (483.0000,85.0000);

\end{tikzpicture}


==> SU2Sp2deg3.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (512.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (302.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,82.0000) circle
    (2.2578cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,24.0000) rectangle (47.0000,34.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,34.0000) rectangle (47.0000,44.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,44.0000) rectangle (47.0000,54.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,54.0000) rectangle (47.0000,64.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,64.0000) rectangle (47.0000,74.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,13.0000) rectangle (305.0000,23.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,23.0000) rectangle (305.0000,33.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,33.0000) rectangle (305.0000,43.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,43.0000) rectangle (305.0000,53.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,53.0000) rectangle (305.0000,63.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,117.0000) rectangle (47.0000,127.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,117.0000) rectangle (57.0000,127.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,127.0000) rectangle (47.0000,137.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,127.0000) rectangle (57.0000,137.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (516.0000,30.0000) rectangle (526.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (526.0000,30.0000) rectangle (536.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (516.0000,40.0000) rectangle (526.0000,50.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (516.0000,50.0000) rectangle (526.0000,60.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (548.0000,122.0000) rectangle (558.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (518.0000,122.0000) rectangle (528.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (528.0000,122.0000) rectangle (538.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (538.0000,122.0000) rectangle (548.0000,132.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (230.0000,76.0000) rectangle (240.0000,86.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (240.0000,76.0000) rectangle (250.0000,86.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (230.0000,86.0000) rectangle (240.0000,96.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (240.0000,86.0000) rectangle (250.0000,96.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (250.0000,76.0000) rectangle (260.0000,86.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (67.0000,74.0000) rectangle (77.0000,84.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (77.0000,74.0000) rectangle (87.0000,84.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (67.0000,84.0000) rectangle (77.0000,94.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (77.0000,84.0000) rectangle (87.0000,94.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (87.0000,74.0000) rectangle (97.0000,84.0000);
    \path (107.0,85.0) node (svg_1161_56) {$\Bigl(\ \qquad\, , \SU(2)\Bigr)$};
  \path (191.0,69.0) node (svg_1161_59) {$\SU(2)$};
  \path[draw=black,line width=1.600pt,<->] (161.0000,85.0000) --
    (223.1082,85.0000);
  \path[draw=black,line width=1.600pt,<->] (378.0000,89.0000) --
    (435.1402,89.0000);
  \path (408.0,75.0) node (svg_1161_66) {$\Sp(2)$};
  \path (83.0,178.0) node (svg_1161_67) {$\frac{3}{2}(\mathbf2)$};
  \path (307.0,177.0) node (svg_1161_68) {$\frac{1}{2}(\mathbf2,\mathbf5)$};
  \path (517.0,173.0) node (svg_1161_69) {$4(\mathbf4)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (360.0000,83.0000) rectangle (370.0000,93.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (330.0000,83.0000) rectangle (340.0000,93.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (340.0000,83.0000) rectangle (350.0000,93.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (350.0000,83.0000) rectangle (360.0000,93.0000);
  \path (491.0,87.0) node (svg_1161_78) {$\bigl(\ \qquad\,\,\,\, , \Sp(2)\bigr)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (478.0000,84.0000) rectangle (488.0000,94.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (448.0000,84.0000) rectangle (458.0000,94.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (458.0000,84.0000) rectangle (468.0000,94.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (468.0000,84.0000) rectangle (478.0000,94.0000);

\end{tikzpicture}


==> SU2Sp2deg4.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{ceeffee}{RGB}{238,255,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (512.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=ceeffee,line width=1.600pt] (302.0000,82.0000) circle
    (2.2578cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,24.0000) rectangle (47.0000,34.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,34.0000) rectangle (47.0000,44.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,44.0000) rectangle (47.0000,54.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,54.0000) rectangle (47.0000,64.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,64.0000) rectangle (47.0000,74.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,16.0000) rectangle (521.0000,26.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,26.0000) rectangle (521.0000,36.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,36.0000) rectangle (521.0000,46.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,46.0000) rectangle (521.0000,56.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,56.0000) rectangle (521.0000,66.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (288.0000,22.0000) rectangle (298.0000,32.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (298.0000,22.0000) rectangle (308.0000,32.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (288.0000,32.0000) rectangle (298.0000,42.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (298.0000,32.0000) rectangle (308.0000,42.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (33.0000,105.0000) rectangle (43.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (43.0000,105.0000) rectangle (53.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (33.0000,115.0000) rectangle (43.0000,125.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (33.0000,125.0000) rectangle (43.0000,135.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (548.0000,122.0000) rectangle (558.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (518.0000,122.0000) rectangle (528.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (528.0000,122.0000) rectangle (538.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (538.0000,122.0000) rectangle (548.0000,132.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (472.0000,85.0000) rectangle (482.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (442.0000,85.0000) rectangle (452.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (452.0000,85.0000) rectangle (462.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (462.0000,85.0000) rectangle (472.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (482.0000,85.0000) rectangle (492.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (350.0000,83.0000) rectangle (360.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (320.0000,83.0000) rectangle (330.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (330.0000,83.0000) rectangle (340.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (340.0000,83.0000) rectangle (350.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (360.0000,83.0000) rectangle (370.0000,93.0000);
  \path (190.0,71.0) node (svg_1167_59) {$\empty$};
  \path[draw=black,line width=1.600pt,<->] (161.0000,85.0000) --
    (223.1082,85.0000);
  \path[draw=black,line width=1.600pt,<->] (378.0000,89.0000) --
    (435.1402,89.0000);
  \path (408.0,75.0) node (svg_1167_66) {$\Sp(2)$};
  \path (79.0,175.0) node (svg_1167_67) {$\text{empty}$};
  \path (517.0,173.0) node (svg_1167_69) {$3(\mathbf4)$};
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (231.0000,71.0000) rectangle (241.0000,81.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (241.0000,71.0000) rectangle (251.0000,81.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (231.0000,81.0000) rectangle (241.0000,91.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (231.0000,91.0000) rectangle (241.0000,101.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (251.0000,71.0000) rectangle (261.0000,81.0000);
    \path (111.0,85.0) node (svg_1167_56) {$\Biggl(\quad\qquad\, , \empty\Biggr)$};
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (85.0000,69.0000) rectangle (95.0000,79.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (95.0000,69.0000) rectangle (105.0000,79.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (85.0000,79.0000) rectangle (95.0000,89.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (85.0000,89.0000) rectangle (95.0000,99.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (105.0000,69.0000) rectangle (115.0000,79.0000);
  \path (294.0,205.0) node (svg_1167_76)
    {$\SU(2)+\left\{\begin{matrix}\tfrac{3}{2}(\mathbf2,\mathbf1)+\tfrac{1}{2}(\mathbf2,\mathbf5)+(\mathbf1,\mathbf4)\\
    \text{or}\\ (\mathbf2,\mathbf4)+(\mathbf1,\mathbf4)\end{matrix}\right.$};

\end{tikzpicture}


==> SU2Sp2deg5.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,82.0000) circle
    (2.2578cm);
  \path (105.0,83.0) node (svg_1162_56) {$\bigl(\qquad\ \ \  \,\,\, , \SU(2)\bigr)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (512.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (302.0000,82.0000) circle
    (2.2578cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,19.0000) rectangle (305.0000,29.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,29.0000) rectangle (305.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,39.0000) rectangle (305.0000,49.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,49.0000) rectangle (305.0000,59.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,59.0000) rectangle (305.0000,69.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,16.0000) rectangle (521.0000,26.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,26.0000) rectangle (521.0000,36.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,36.0000) rectangle (521.0000,46.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,46.0000) rectangle (521.0000,56.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (511.0000,56.0000) rectangle (521.0000,66.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (43.0000,34.0000) rectangle (53.0000,44.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (53.0000,34.0000) rectangle (63.0000,44.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (43.0000,44.0000) rectangle (53.0000,54.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (53.0000,44.0000) rectangle (63.0000,54.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (46.0000,112.0000) rectangle (56.0000,122.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (56.0000,112.0000) rectangle (66.0000,122.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (46.0000,122.0000) rectangle (56.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (46.0000,132.0000) rectangle (56.0000,142.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (549.0000,128.0000) rectangle (559.0000,138.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (519.0000,128.0000) rectangle (529.0000,138.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (529.0000,128.0000) rectangle (539.0000,138.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (539.0000,128.0000) rectangle (549.0000,138.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (472.0000,85.0000) rectangle (482.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (442.0000,85.0000) rectangle (452.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (452.0000,85.0000) rectangle (462.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (462.0000,85.0000) rectangle (472.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (482.0000,85.0000) rectangle (492.0000,95.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (350.0000,83.0000) rectangle (360.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (320.0000,83.0000) rectangle (330.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (330.0000,83.0000) rectangle (340.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (340.0000,83.0000) rectangle (350.0000,93.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (360.0000,83.0000) rectangle (370.0000,93.0000);
  \path (191.0,69.0) node (svg_1162_59) {$\SU(2)$};
  \path[draw=black,line width=1.600pt,<->] (161.0000,85.0000) --
    (223.1082,85.0000);
  \path[draw=black,line width=1.600pt,<->] (378.0000,89.0000) --
    (435.1402,89.0000);
  \path (408.0,75.0) node (svg_1162_66) {$\Sp(2)$};
  \path (81.0,175.0) node (svg_1162_67) {$\text{empty}$};
  \path (301.0,178.0) node (svg_1162_68) {$(\mathbf2,\mathbf4)+(\mathbf1,\mathbf4)$};
  \path (517.0,173.0) node (svg_1162_69) {$3(\mathbf4)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (89.0000,79.0000) rectangle (99.0000,89.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (59.0000,79.0000) rectangle (69.0000,89.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (69.0000,79.0000) rectangle (79.0000,89.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (79.0000,79.0000) rectangle (89.0000,89.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (263.0000,80.0000) rectangle (273.0000,90.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (233.0000,80.0000) rectangle (243.0000,90.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (243.0000,80.0000) rectangle (253.0000,90.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (253.0000,80.0000) rectangle (263.0000,90.0000);

\end{tikzpicture}


==> SU2Sp2deg6.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (302.0000,82.0000) circle
    (2.2578cm);
  \path (321.0,88.0) node (svg_1163_88) {$\bigl(\quad\qquad\,\,\,\, , \Sp(2)\bigr)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,82.0000) circle
    (2.2578cm);
  \path (112.0,84.0) node (svg_1163_56) {$\Bigl(\qquad\,\, , \SU(2)\Bigr)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (512.0000,82.0000) circle
    (2.2578cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,18.0000) rectangle (55.0000,28.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,28.0000) rectangle (55.0000,38.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,38.0000) rectangle (55.0000,48.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,48.0000) rectangle (55.0000,58.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,58.0000) rectangle (55.0000,68.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,97.0000) rectangle (55.0000,107.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,107.0000) rectangle (55.0000,117.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,117.0000) rectangle (55.0000,127.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,127.0000) rectangle (55.0000,137.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,137.0000) rectangle (55.0000,147.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (290.0000,24.0000) rectangle (300.0000,34.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (300.0000,24.0000) rectangle (310.0000,34.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (290.0000,34.0000) rectangle (300.0000,44.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (300.0000,34.0000) rectangle (310.0000,44.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (518.0000,28.0000) rectangle (528.0000,38.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (528.0000,28.0000) rectangle (538.0000,38.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (518.0000,38.0000) rectangle (528.0000,48.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (518.0000,48.0000) rectangle (528.0000,58.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (548.0000,122.0000) rectangle (558.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (518.0000,122.0000) rectangle (528.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (528.0000,122.0000) rectangle (538.0000,132.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (538.0000,122.0000) rectangle (548.0000,132.0000);
  \path (191.0,69.0) node (svg_1163_59) {$\SU(2)$};
  \path[draw=black,line width=1.600pt,<->] (161.0000,85.0000) --
    (223.1082,85.0000);
  \path[draw=black,line width=1.600pt,<->] (378.0000,89.0000) --
    (435.1402,89.0000);
  \path (408.0,75.0) node (svg_1163_66) {$\Sp(2)$};
  \path (80.0,175.0) node (svg_1163_67) {$\text{empty}$};
  \path (305.0,178.0) node (svg_1163_68) {$(\mathbf2,\mathbf4)$};
  \path (517.0,173.0) node (svg_1163_69) {$4(\mathbf4)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (232.0000,76.0000) rectangle (242.0000,86.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (242.0000,76.0000) rectangle (252.0000,86.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (232.0000,86.0000) rectangle (242.0000,96.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (242.0000,86.0000) rectangle (252.0000,96.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (76.0000,74.0000) rectangle (86.0000,84.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (86.0000,74.0000) rectangle (96.0000,84.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (76.0000,84.0000) rectangle (86.0000,94.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (86.0000,84.0000) rectangle (96.0000,94.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (474.0000,83.0000) rectangle (484.0000,93.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (444.0000,83.0000) rectangle (454.0000,93.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (454.0000,83.0000) rectangle (464.0000,93.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (464.0000,83.0000) rectangle (474.0000,93.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (308.0000,84.0000) rectangle (318.0000,94.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (278.0000,84.0000) rectangle (288.0000,94.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (288.0000,84.0000) rectangle (298.0000,94.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (298.0000,84.0000) rectangle (308.0000,94.0000);

\end{tikzpicture}


==> SU2Sp2deg7.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (300.0000,82.0000) ellipse
    (3.1044cm and 2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (593.0000,83.0000) circle
    (2.2578cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,24.0000) rectangle (47.0000,34.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,34.0000) rectangle (47.0000,44.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,44.0000) rectangle (47.0000,54.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,54.0000) rectangle (47.0000,64.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,64.0000) rectangle (47.0000,74.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (298.0000,15.0000) rectangle (308.0000,25.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (298.0000,25.0000) rectangle (308.0000,35.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (298.0000,35.0000) rectangle (308.0000,45.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (298.0000,45.0000) rectangle (308.0000,55.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (298.0000,55.0000) rectangle (308.0000,65.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (593.0000,26.0000) rectangle (603.0000,36.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (603.0000,26.0000) rectangle (613.0000,36.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (593.0000,36.0000) rectangle (603.0000,46.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (603.0000,36.0000) rectangle (613.0000,46.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,108.0000) rectangle (45.0000,118.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,108.0000) rectangle (55.0000,118.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,118.0000) rectangle (45.0000,128.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,128.0000) rectangle (45.0000,138.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (555.0000,78.0000) rectangle (565.0000,88.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (525.0000,78.0000) rectangle (535.0000,88.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (535.0000,78.0000) rectangle (545.0000,88.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (545.0000,78.0000) rectangle (555.0000,88.0000);
  \path (176.0,68.0) node (svg_1164_59) {$\empty$};
  \path[draw=black,line width=1.600pt,<->] (161.0000,85.0000) --
    (194.1088,85.0000);
  \path[draw=black,line width=1.600pt,<->] (409.0000,83.0000) --
    (517.1398,83.0000);
  \path (462.0,63.0) node (svg_1164_66) {$\SU(2)\times\SU(2)$};
  \path (82.0,175.0) node (svg_1164_67) {$\text{empty}$};
  \path (596.0,174.0) node (svg_1164_69) {${(E_7)}_8$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (624.0000,121.0000) rectangle (634.0000,131.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (594.0000,121.0000) rectangle (604.0000,131.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (604.0000,121.0000) rectangle (614.0000,131.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (614.0000,121.0000) rectangle (624.0000,131.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (202.0000,69.0000) rectangle (212.0000,79.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (212.0000,69.0000) rectangle (222.0000,79.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (202.0000,79.0000) rectangle (212.0000,89.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (202.0000,89.0000) rectangle (212.0000,99.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (222.0000,69.0000) rectangle (232.0000,79.0000);
    \path (117.0,82.0) node (svg_1164_56) {$\Biggl(\qquad , \empty\Biggr)$};
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (91.0000,68.0000) rectangle (101.0000,78.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (101.0000,68.0000) rectangle (111.0000,78.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (91.0000,78.0000) rectangle (101.0000,88.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (91.0000,88.0000) rectangle (101.0000,98.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (111.0000,68.0000) rectangle (121.0000,78.0000);
    \path (324.0,83.0) node (svg_1164_86) {$\ \bigl(\ \qquad\ \ \ , \SU(2)\times
      \SU(2)\bigr)$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (259.0000,79.0000) rectangle (269.0000,89.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (269.0000,79.0000) rectangle (279.0000,89.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (279.0000,79.0000) rectangle (289.0000,89.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (289.0000,79.0000) rectangle (299.0000,89.0000);
  \path (304.0,176.0) node (svg_1164_91) {$\text{empty}$};

\end{tikzpicture}


==> SU2Sp2deg8.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (316.0000,82.0000) ellipse
    (3.1044cm and 2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (609.0000,83.0000) circle
    (2.2578cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,24.0000) rectangle (49.0000,34.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,34.0000) rectangle (49.0000,44.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,44.0000) rectangle (49.0000,54.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,54.0000) rectangle (49.0000,64.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,64.0000) rectangle (49.0000,74.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,94.0000) rectangle (49.0000,104.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,104.0000) rectangle (49.0000,114.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,114.0000) rectangle (49.0000,124.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,124.0000) rectangle (49.0000,134.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,134.0000) rectangle (49.0000,144.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (609.0000,26.0000) rectangle (619.0000,36.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (619.0000,26.0000) rectangle (629.0000,36.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (609.0000,36.0000) rectangle (619.0000,46.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (619.0000,36.0000) rectangle (629.0000,46.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (311.0000,14.0000) rectangle (321.0000,24.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (321.0000,14.0000) rectangle (331.0000,24.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (311.0000,24.0000) rectangle (321.0000,34.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (311.0000,34.0000) rectangle (321.0000,44.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (571.0000,78.0000) rectangle (581.0000,88.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (541.0000,78.0000) rectangle (551.0000,88.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (551.0000,78.0000) rectangle (561.0000,88.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (561.0000,78.0000) rectangle (571.0000,88.0000);
  \path (184.0,66.0) node (svg_1165_59) {$\SU(2)$};
  \path[draw=black,line width=1.600pt,<->] (163.0000,85.0000) --
    (210.1085,85.0000);
  \path[draw=black,line width=1.600pt,<->] (425.0000,83.0000) --
    (533.1398,83.0000);
  \path (477.0,67.0) node (svg_1165_66) {$\SU(2)\times\underline{\SU(2)}$};
  \path (98.0,175.0) node (svg_1165_67) {$\text{empty}$};
  \path (612.0,174.0) node (svg_1165_69) {${(E_7)}_8$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (640.0000,121.0000) rectangle (650.0000,131.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (610.0000,121.0000) rectangle (620.0000,131.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (620.0000,121.0000) rectangle (630.0000,131.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (630.0000,121.0000) rectangle (640.0000,131.0000);
  \path (340.0,83.0) node (svg_1165_86) {$\ \ \bigl(\qquad\  \ \ \ , \SU(2)\times
    \underline{\SU(2)}\bigr)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (275.0000,79.0000) rectangle (285.0000,89.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (285.0000,79.0000) rectangle (295.0000,89.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,79.0000) rectangle (305.0000,89.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (305.0000,79.0000) rectangle (315.0000,89.0000);
  \path (320.0,176.0) node (svg_1165_91) {$\text{empty}$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (219.0000,76.0000) rectangle (229.0000,86.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (229.0000,76.0000) rectangle (239.0000,86.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (219.0000,86.0000) rectangle (229.0000,96.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (229.0000,86.0000) rectangle (239.0000,96.0000);
    \path (114.0,85.0) node (svg_1165_56) {$\Bigl(\qquad\,\, , \SU(2)\Bigr)$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (78.0000,76.0000) rectangle (88.0000,86.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (88.0000,76.0000) rectangle (98.0000,86.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (78.0000,86.0000) rectangle (88.0000,96.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (88.0000,86.0000) rectangle (98.0000,96.0000);

\end{tikzpicture}


==> SU2Sp2deg9.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (512.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (302.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,82.0000) circle
    (2.2578cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,24.0000) rectangle (47.0000,34.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,34.0000) rectangle (47.0000,44.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,44.0000) rectangle (47.0000,54.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,54.0000) rectangle (47.0000,64.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,64.0000) rectangle (47.0000,74.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,92.0000) rectangle (47.0000,102.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,102.0000) rectangle (47.0000,112.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,112.0000) rectangle (47.0000,122.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,122.0000) rectangle (47.0000,132.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,132.0000) rectangle (47.0000,142.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,121.0000) rectangle (540.0000,131.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (540.0000,121.0000) rectangle (550.0000,131.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,131.0000) rectangle (540.0000,141.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (540.0000,131.0000) rectangle (550.0000,141.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,25.0000) rectangle (540.0000,35.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (540.0000,25.0000) rectangle (550.0000,35.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,35.0000) rectangle (540.0000,45.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (530.0000,45.0000) rectangle (540.0000,55.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (313.0000,33.0000) rectangle (323.0000,43.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,33.0000) rectangle (293.0000,43.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (293.0000,33.0000) rectangle (303.0000,43.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (303.0000,33.0000) rectangle (313.0000,43.0000);
  \path (191.0,70.0) node (svg_1166_59) {$\SU(2)$};
  \path[draw=black,line width=1.600pt,<->] (161.0000,85.0000) --
    (223.1082,85.0000);
  \path[draw=black,line width=1.600pt,<->] (378.0000,85.0000) --
    (435.1402,85.0000);
  \path (407.0,70.0) node (svg_1166_66) {$\SU(2)$};
  \path (86.0,175.0) node (svg_1166_67) {$\text{empty}$};
  \path (307.0,176.0) node (svg_1166_68) {${(E_7)}_8$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (233.0000,75.0000) rectangle (243.0000,85.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (243.0000,75.0000) rectangle (253.0000,85.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (233.0000,85.0000) rectangle (243.0000,95.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (243.0000,85.0000) rectangle (253.0000,95.0000);
    \path (110.0,85.0) node (svg_1166_56) {$\Bigl(\qquad , \SU(2)\Bigr)$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (75.0000,75.0000) rectangle (85.0000,85.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (85.0000,75.0000) rectangle (95.0000,85.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (75.0000,85.0000) rectangle (85.0000,95.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (85.0000,85.0000) rectangle (95.0000,95.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (360.0000,80.0000) rectangle (370.0000,90.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (330.0000,80.0000) rectangle (340.0000,90.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (340.0000,80.0000) rectangle (350.0000,90.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (350.0000,80.0000) rectangle (360.0000,90.0000);
    \path (493.0,85.0) node (svg_1166_61) {$\ \bigl(\qquad\, \ \ \ \ , \SU(2)\bigr)\quad$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (477.0000,81.0000) rectangle (487.0000,91.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (447.0000,81.0000) rectangle (457.0000,91.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (457.0000,81.0000) rectangle (467.0000,91.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (467.0000,81.0000) rectangle (477.0000,91.0000);
  \path (517.0,173.0) node (svg_1166_104) {$\text{empty}$};

\end{tikzpicture}


==> SU4_1six_6fund.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (264.0000,73.0000) circle
    (1.9756cm);
  \path (169.0,62.5) node (svg_50339_36) {$\SU(4)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (281.0000,27.0000) rectangle (291.0000,37.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (291.0000,27.0000) rectangle (301.0000,37.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (281.0000,37.0000) rectangle (291.0000,47.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (281.0000,47.0000) rectangle (291.0000,57.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (262.0000,103.0000) rectangle (272.0000,113.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (272.0000,103.0000) rectangle (282.0000,113.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (292.0000,103.0000) rectangle (302.0000,113.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (282.0000,103.0000) rectangle (292.0000,113.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (199.3750,70.0000) rectangle (209.3750,80.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (209.3750,70.0000) rectangle (219.3750,80.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (229.3750,70.0000) rectangle (239.3750,80.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (219.3750,70.0000) rectangle (229.3750,80.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (97.0000,70.0000) rectangle (107.0000,80.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (107.0000,70.0000) rectangle (117.0000,80.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (127.0000,70.0000) rectangle (137.0000,80.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (117.0000,70.0000) rectangle (127.0000,80.0000);
  \path[draw=black,line width=1.600pt,<->] (143.0000,75.0000) --
    (168.1880,75.0000) -- (193.3750,75.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (30.0000,30.0000) rectangle (40.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (40.0000,30.0000) rectangle (50.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (30.0000,40.0000) rectangle (40.0000,50.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (50.0000,30.0000) rectangle (60.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (30.0000,102.0000) rectangle (40.0000,112.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (40.0000,102.0000) rectangle (50.0000,112.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (40.0000,92.0000) rectangle (50.0000,102.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (30.0000,92.0000) rectangle (40.0000,102.0000);
  \path (74.0,153.0) node (svg_50339_29) {$1(\mathbf{6})+2(\mathbf{4})$};
  \path (264.5,152.0) node (svg_50339_37) {$4(\mathbf{4})$};

\end{tikzpicture}


==> SU4_1six_6fund_dual1.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (166.0,58.5) node (svg_50340_36) {$\SU(3)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (271.0000,104.0000) rectangle (281.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (281.0000,104.0000) rectangle (291.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (301.0000,104.0000) rectangle (311.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (291.0000,104.0000) rectangle (301.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (201.3750,67.0000) rectangle (211.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (211.3750,67.0000) rectangle (221.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (231.3750,67.0000) rectangle (241.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (221.3750,67.0000) rectangle (231.3750,77.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (71.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (28.0000,28.0000) rectangle (38.0000,38.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (38.0000,28.0000) rectangle (48.0000,38.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (28.0000,38.0000) rectangle (38.0000,48.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (48.0000,28.0000) rectangle (58.0000,38.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (290.0000,40.5000) rectangle (300.0000,50.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (300.0000,40.5000) rectangle (310.0000,50.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (300.0000,30.5000) rectangle (310.0000,40.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (290.0000,30.5000) rectangle (300.0000,40.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.8750,92.0000) rectangle (37.8750,102.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.8750,92.0000) rectangle (47.8750,102.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.8750,102.0000) rectangle (37.8750,112.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.8750,112.0000) rectangle (37.8750,122.0000);
  \path[draw=black,line width=1.600pt,<->] (140.0000,71.2000) --
    (196.5000,71.2000);
  \path (72.0,154.0) node (svg_50340_38) {$2(\mathbf{3})$};
  \path (272.0,156.0) node (svg_50340_39) {${(E_7)}_8$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (41.3750,68.0000) rectangle (51.3750,78.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (51.3750,68.0000) rectangle (61.3750,78.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (71.3750,68.0000) rectangle (81.3750,78.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (61.3750,68.0000) rectangle (71.3750,78.0000);
    \path (83.750005,72.5) node (svg_50340_40) {$(\qquad\,\,\,\,\,,\SU(3))$};

\end{tikzpicture}


==> SU4_1six_6fund_dual2.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (169.0,56.5) node (svg_50341_36) {$\SU(2)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (269.0000,103.0000) rectangle (279.0000,113.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (279.0000,103.0000) rectangle (289.0000,113.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (299.0000,103.0000) rectangle (309.0000,113.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (289.0000,103.0000) rectangle (299.0000,113.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (203.3750,67.0000) rectangle (213.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (213.3750,67.0000) rectangle (223.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (233.3750,67.0000) rectangle (243.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (223.3750,67.0000) rectangle (233.3750,77.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (278.5000,31.2500) rectangle (288.5000,41.2500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (288.5000,31.2500) rectangle (298.5000,41.2500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (278.5000,41.2500) rectangle (288.5000,51.2500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (298.5000,31.2500) rectangle (308.5000,41.2500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (33.0000,114.0000) rectangle (43.0000,124.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (43.0000,114.0000) rectangle (53.0000,124.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (43.0000,104.0000) rectangle (53.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (33.0000,104.0000) rectangle (43.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.0000,26.0000) rectangle (39.0000,36.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (39.0000,26.0000) rectangle (49.0000,36.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.0000,36.0000) rectangle (39.0000,46.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.0000,46.0000) rectangle (39.0000,56.0000);
  \path[draw=black,line width=1.600pt,<->] (143.5000,71.7500) --
    (195.0368,71.7500);
  \path (269.0,153.0) node (svg_50341_38) {${\SU(2)}_6\times{\SU(8)}_8$};
  \path[draw=black,fill=black,line width=0.000pt] (54,157) node[above right]
    (svg_50341_39) {empty};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (41.0000,68.0000) rectangle (51.0000,78.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (51.0000,68.0000) rectangle (61.0000,78.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (71.0000,68.0000) rectangle (81.0000,78.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (61.0000,68.0000) rectangle (71.0000,78.0000);
    \path (85.249985,72.5) node (svg_50341_40) {$(\qquad\,\,\,\,\,\,,\SU(2))$};

\end{tikzpicture}


==> SU4_2six_4fund.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (267.0000,72.0000) circle
    (1.9756cm);
  \path (172.0,60.5) node (svg_50342_36) {$\SU(4)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (203.3750,67.0000) rectangle (213.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (213.3750,67.0000) rectangle (223.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (233.3750,67.0000) rectangle (243.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (223.3750,67.0000) rectangle (233.3750,77.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (97.0000,66.0000) rectangle (107.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (107.0000,66.0000) rectangle (117.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (127.0000,66.0000) rectangle (137.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (117.0000,66.0000) rectangle (127.0000,76.0000);
  \path[draw=black,line width=1.600pt,<->] (143.0000,71.1440) --
    (170.1880,71.5000) -- (197.3750,71.8560);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (30.0000,30.0000) rectangle (40.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (40.0000,30.0000) rectangle (50.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (30.0000,40.0000) rectangle (40.0000,50.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (50.0000,30.0000) rectangle (60.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (30.0000,109.0000) rectangle (40.0000,119.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (40.0000,109.0000) rectangle (50.0000,119.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (40.0000,99.0000) rectangle (50.0000,109.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (30.0000,99.0000) rectangle (40.0000,109.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (272.5000,24.7500) rectangle (282.5000,34.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (282.5000,24.7500) rectangle (292.5000,34.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (272.5000,34.7500) rectangle (282.5000,44.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (292.5000,24.7500) rectangle (302.5000,34.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,109.7500) rectangle (293.0000,119.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (293.0000,109.7500) rectangle (303.0000,119.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (293.0000,99.7500) rectangle (303.0000,109.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,99.7500) rectangle (293.0000,109.7500);
  \path (70.5,155.0) node (svg_50342_2) {$1(\mathbf{6})+2(\mathbf{4})$};
  \path (266.5,155.0) node (svg_50342_3) {$1(\mathbf{6})+2(\mathbf{4})$};

\end{tikzpicture}


==> SU4_2six_4fund_dual.tikz.tex <==

\definecolor{cdbd2ef}{RGB}{219,210,239}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cdbd2ef,line width=1.600pt] (267.0000,72.0000) circle
    (1.9756cm);
  \path (171.0,61.5) node (svg_50343_36) {$\Sp(2)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (202.3750,67.0000) rectangle (212.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (212.3750,67.0000) rectangle (222.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (232.3750,67.0000) rectangle (242.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (222.3750,67.0000) rectangle (232.3750,77.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (276.0000,99.0000) rectangle (286.0000,109.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (286.0000,99.0000) rectangle (296.0000,109.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (276.0000,109.0000) rectangle (286.0000,119.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (296.0000,99.0000) rectangle (306.0000,109.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,108.0000) rectangle (42.0000,118.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0000,108.0000) rectangle (52.0000,118.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0000,98.0000) rectangle (52.0000,108.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,98.0000) rectangle (42.0000,108.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (276.0000,28.0000) rectangle (286.0000,38.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (286.0000,28.0000) rectangle (296.0000,38.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (276.0000,38.0000) rectangle (286.0000,48.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (296.0000,28.0000) rectangle (306.0000,38.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,36.7500) rectangle (42.0000,46.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0000,36.7500) rectangle (52.0000,46.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0000,26.7500) rectangle (52.0000,36.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,26.7500) rectangle (42.0000,36.7500);
  \path[draw=black,line width=1.600pt,<->] (143.2500,72.0000) --
    (197.7523,72.0000);
  \path (69.0,153.0) node (svg_50343_9) {$2(\mathbf{4})$};
  \path (270.0,155.0) node (svg_50343_10) {${(E_{6})}_6\, \text{SCFT} + 1(\mathbf{4})$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (44.5000,69.0000) rectangle (54.5000,79.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (54.5000,69.0000) rectangle (64.5000,79.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (74.5000,69.0000) rectangle (84.5000,79.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (64.5000,69.0000) rectangle (74.5000,79.0000);
    \path (87.25,72.5) node (svg_50343_28) {$(\qquad\,\,\,\,\,\,,\Sp(2))$};

\end{tikzpicture}


==> SU4_3six_2fund.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (169.0,61.5) node (svg_50344_36) {$\SU(4)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (203.3750,67.0000) rectangle (213.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (213.3750,67.0000) rectangle (223.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (233.3750,67.0000) rectangle (243.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (223.3750,67.0000) rectangle (233.3750,77.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (95.0000,67.0000) rectangle (105.0000,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (105.0000,67.0000) rectangle (115.0000,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (125.0000,67.0000) rectangle (135.0000,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (115.0000,67.0000) rectangle (125.0000,77.0000);
  \path[draw=black,line width=1.600pt,<->] (141.0000,72.0000) --
    (169.1880,72.0000) -- (197.3750,72.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,31.0000) rectangle (42.0000,41.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0000,31.0000) rectangle (52.0000,41.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,41.0000) rectangle (42.0000,51.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (52.0000,31.0000) rectangle (62.0000,41.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,105.0000) rectangle (44.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (44.0000,105.0000) rectangle (54.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (44.0000,95.0000) rectangle (54.0000,105.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,95.0000) rectangle (44.0000,105.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (294.0000,27.0000) rectangle (304.0000,37.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (294.0000,57.0000) rectangle (304.0000,67.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (294.0000,37.0000) rectangle (304.0000,47.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (294.0000,47.0000) rectangle (304.0000,57.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (294.0000,67.0000) rectangle (304.0000,77.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (275.0000,100.0000) rectangle (285.0000,110.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (285.0000,100.0000) rectangle (295.0000,110.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (265.0000,100.0000) rectangle (275.0000,110.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (255.0000,100.0000) rectangle (265.0000,110.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,100.0000) rectangle (305.0000,110.0000);
  \path (72.5,153.0) node (svg_50344_2) {$1(\mathbf{6})+2(\mathbf{4})$};
  \path (270.0,155.0) node (svg_50344_3) {$2(\mathbf{6})$};

\end{tikzpicture}


==> SU4_3six_2fund_dual1.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (173.0,53.5) node (svg_50345_36) {$\SU(2)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (47.2500,15.5000) rectangle (57.2500,25.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (57.2500,15.5000) rectangle (67.2500,25.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (47.2500,25.5000) rectangle (57.2500,35.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (67.2500,15.5000) rectangle (77.2500,25.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (281.7500,103.2500) rectangle (291.7500,113.2500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (291.7500,103.2500) rectangle (301.7500,113.2500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (291.7500,93.2500) rectangle (301.7500,103.2500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (281.7500,93.2500) rectangle (291.7500,103.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (53.5000,83.2500) rectangle (63.5000,93.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (53.5000,113.2500) rectangle (63.5000,123.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (53.5000,93.2500) rectangle (63.5000,103.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (53.5000,103.2500) rectangle (63.5000,113.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (53.5000,123.2500) rectangle (63.5000,133.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (220.2500,63.2500) rectangle (230.2500,73.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (230.2500,63.2500) rectangle (240.2500,73.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (210.2500,63.2500) rectangle (220.2500,73.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (200.2500,63.2500) rectangle (210.2500,73.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (240.2500,63.2500) rectangle (250.2500,73.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (275.0000,29.0000) rectangle (285.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (285.0000,29.0000) rectangle (295.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (265.0000,29.0000) rectangle (275.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (255.0000,29.0000) rectangle (265.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,29.0000) rectangle (305.0000,39.0000);
  \path[draw=black,line width=1.600pt,<->] (143.5000,66.7500) --
    (195.7524,66.7500);
  \path (72.0,153.0) node (svg_50345_32) {$1(\mathbf{2})$};
  \path (270.0,152.0) node (svg_50345_33) {${\Sp(4)}_6\times {\SU(2)}_8$};
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (55.0000,60.5000) rectangle (65.0000,70.5000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (65.0000,60.5000) rectangle (75.0000,70.5000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (45.0000,60.5000) rectangle (55.0000,70.5000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (35.0000,60.5000) rectangle (45.0000,70.5000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (75.0000,60.5000) rectangle (85.0000,70.5000);
    \path (83.249995,64.5) node (svg_50345_27) {$\bigl(\qquad\,\,\,\,\,\,\,\,\,,\SU(2)\bigr)$};

\end{tikzpicture}


==> SU4_3six_2fund_dual2.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (267.0000,72.0000) circle
    (1.9756cm);
  \path (170.0,53.5) node (svg_50346_36) {$\SU(2)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (277.2500,94.5000) rectangle (287.2500,104.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (287.2500,94.5000) rectangle (297.2500,104.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (277.2500,104.5000) rectangle (287.2500,114.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (297.2500,94.5000) rectangle (307.2500,104.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,25.7500) rectangle (55.0000,35.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,25.7500) rectangle (65.0000,35.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,15.7500) rectangle (65.0000,25.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,15.7500) rectangle (55.0000,25.7500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (20.2500,61.2500) rectangle (30.2500,71.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (20.2500,91.2500) rectangle (30.2500,101.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (20.2500,71.2500) rectangle (30.2500,81.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (20.2500,81.2500) rectangle (30.2500,91.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (20.2500,101.2500) rectangle (30.2500,111.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (280.0000,34.0000) rectangle (290.0000,44.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (290.0000,34.0000) rectangle (300.0000,44.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (270.0000,34.0000) rectangle (280.0000,44.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (260.0000,34.0000) rectangle (270.0000,44.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (300.0000,34.0000) rectangle (310.0000,44.0000);
  \path[draw=black,line width=1.600pt,<->] (143.5000,67.7500) --
    (196.7523,67.7500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (226.0000,57.0000) rectangle (236.0000,67.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (216.0000,67.0000) rectangle (226.0000,77.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (216.0000,57.0000) rectangle (226.0000,67.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (206.0000,57.0000) rectangle (216.0000,67.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (206.0000,67.0000) rectangle (216.0000,77.0000);
  \path (260.0,155.0) node (svg_50346_2) {${\SU(2)}_5\times {\Sp(3)}_6\times U(1)$};
  \path (74.0,155.0) node (svg_50346_3) {$\tfrac{3}{2}(\mathbf{2})$};
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (73.2500,56.0000) rectangle (83.2500,66.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (63.2500,66.0000) rectangle (73.2500,76.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (63.2500,56.0000) rectangle (73.2500,66.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (53.2500,56.0000) rectangle (63.2500,66.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (53.2500,66.0000) rectangle (63.2500,76.0000);
    \path (90.75,65.5) node (svg_50346_9) {$\Bigl(\qquad\,\,\,,\SU(2)\Bigr)$};

\end{tikzpicture}


==> SU4_4six.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (169.0,60.5) node (svg_50347_36) {$\SU(4)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (206.3750,67.0000) rectangle (216.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (216.3750,67.0000) rectangle (226.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (236.3750,67.0000) rectangle (246.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (226.3750,67.0000) rectangle (236.3750,77.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (94.0000,67.0000) rectangle (104.0000,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (104.0000,67.0000) rectangle (114.0000,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (124.0000,67.0000) rectangle (134.0000,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (114.0000,67.0000) rectangle (124.0000,77.0000);
  \path[draw=black,line width=1.600pt,<->] (140.0000,72.0000) --
    (170.1880,72.0000) -- (200.3750,72.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (288.0000,23.0000) rectangle (298.0000,33.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (288.0000,53.0000) rectangle (298.0000,63.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (288.0000,33.0000) rectangle (298.0000,43.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (288.0000,43.0000) rectangle (298.0000,53.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (288.0000,63.0000) rectangle (298.0000,73.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (271.0000,108.0000) rectangle (281.0000,118.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (281.0000,108.0000) rectangle (291.0000,118.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (261.0000,108.0000) rectangle (271.0000,118.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (251.0000,108.0000) rectangle (261.0000,118.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (291.0000,108.0000) rectangle (301.0000,118.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,24.0000) rectangle (44.0000,34.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,54.0000) rectangle (44.0000,64.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,34.0000) rectangle (44.0000,44.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,44.0000) rectangle (44.0000,54.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,64.0000) rectangle (44.0000,74.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,103.0000) rectangle (65.0000,113.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (65.0000,103.0000) rectangle (75.0000,113.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,103.0000) rectangle (55.0000,113.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,103.0000) rectangle (45.0000,113.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (75.0000,103.0000) rectangle (85.0000,113.0000);
  \path (73.0,153.0) node (svg_50347_6) {$2(\mathbf{6})$};
  \path (269.0,153.0) node (svg_50347_7) {$2(\mathbf{6})$};

\end{tikzpicture}


==> SU4_4six_dual.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (171.0,60.5) node (svg_50348_36) {$\SU(2)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,77.0000) rectangle (44.0000,87.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,107.0000) rectangle (44.0000,117.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,87.0000) rectangle (44.0000,97.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,97.0000) rectangle (44.0000,107.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,117.0000) rectangle (44.0000,127.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (278.0000,99.0000) rectangle (288.0000,109.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (288.0000,99.0000) rectangle (298.0000,109.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (268.0000,99.0000) rectangle (278.0000,109.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (258.0000,99.0000) rectangle (268.0000,109.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (298.0000,99.0000) rectangle (308.0000,109.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (31.0000,19.0000) rectangle (41.0000,29.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (31.0000,49.0000) rectangle (41.0000,59.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (31.0000,29.0000) rectangle (41.0000,39.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (31.0000,39.0000) rectangle (41.0000,49.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (31.0000,59.0000) rectangle (41.0000,69.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (277.0000,37.0000) rectangle (287.0000,47.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (287.0000,37.0000) rectangle (297.0000,47.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (267.0000,37.0000) rectangle (277.0000,47.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (257.0000,37.0000) rectangle (267.0000,47.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (297.0000,37.0000) rectangle (307.0000,47.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (204.7500,63.0000) rectangle (214.7500,73.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (214.7500,63.0000) rectangle (224.7500,73.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (204.7500,73.0000) rectangle (214.7500,83.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (214.7500,73.0000) rectangle (224.7500,83.0000);
  \path[draw=black,line width=1.600pt,<->] (139.7500,73.0000) --
    (197.0022,73.0000);
  \path (271.0,152.0) node (svg_50348_16) {${\Sp(4)}_6\times {\SU(2)}_8$};
  \path[draw=black,fill=black,line width=0.000pt] (53,157) node[above right]
    (svg_50348_17) {empty};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (59.0000,61.0000) rectangle (69.0000,71.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (69.0000,61.0000) rectangle (79.0000,71.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (59.0000,71.0000) rectangle (69.0000,81.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (69.0000,71.0000) rectangle (79.0000,81.0000);
    \path (91.75,71.5) node (svg_50348_18) {$\Bigl(\qquad,\SU(2)\Bigr)$};

\end{tikzpicture}


==> SU4_8fund.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (264.0000,72.0000) circle
    (1.9756cm);
  \path (169.0,56.5) node (svg_50337_36) {$\SU(4)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (285.0000,20.0000) rectangle (295.0000,30.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,20.0000) rectangle (305.0000,30.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (285.0000,30.0000) rectangle (295.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (285.0000,40.0000) rectangle (295.0000,50.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (265.0000,104.0000) rectangle (275.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (275.0000,104.0000) rectangle (285.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,104.0000) rectangle (305.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (285.0000,104.0000) rectangle (295.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (198.3750,66.0000) rectangle (208.3750,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (208.3750,66.0000) rectangle (218.3750,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (228.3750,66.0000) rectangle (238.3750,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (218.3750,66.0000) rectangle (228.3750,76.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (25.0000,101.0000) rectangle (35.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,101.0000) rectangle (45.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,101.0000) rectangle (65.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,101.0000) rectangle (55.0000,111.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (96.0000,66.0000) rectangle (106.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (106.0000,66.0000) rectangle (116.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (126.0000,66.0000) rectangle (136.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (116.0000,66.0000) rectangle (126.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (25.0000,25.0000) rectangle (35.0000,35.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,25.0000) rectangle (45.0000,35.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (25.0000,35.0000) rectangle (35.0000,45.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (25.0000,45.0000) rectangle (35.0000,55.0000);
  \path[draw=black,line width=1.600pt,<->] (142.0000,71.0000) --
    (167.1880,71.0000) -- (192.3750,71.0000);
  \path (73.0,153.0) node (svg_50337_11) {$4(\mathbf{4})$};
  \path (278.75,153.0) node (svg_50337_37) {$4(\mathbf{4})$};

\end{tikzpicture}


==> SU4_8fund_dual.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (265.0000,72.0000) circle
    (1.9756cm);
  \path (168.0,60.5) node (svg_50338_36) {$\SU(2)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (274.0000,96.0000) rectangle (284.0000,106.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (284.0000,96.0000) rectangle (294.0000,106.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (304.0000,96.0000) rectangle (314.0000,106.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (294.0000,96.0000) rectangle (304.0000,106.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (274.0000,37.0000) rectangle (284.0000,47.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (284.0000,37.0000) rectangle (294.0000,47.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (304.0000,37.0000) rectangle (314.0000,47.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (294.0000,37.0000) rectangle (304.0000,47.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (204.0000,72.0000) rectangle (214.0000,82.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (204.0000,62.0000) rectangle (214.0000,72.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (224.0000,62.0000) rectangle (234.0000,72.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (214.0000,62.0000) rectangle (224.0000,72.0000);
  \path (71.0,158.0) node (svg_50338_15) {$1(\mathbf{2})$};
    \path (263.0,159.0) node (svg_50338_16) {${\SU(2)}_6\times{\SU(8)}_8$};
    \path[draw=black,fill=black,line width=0.000pt] (263,180) node[above right]
      (svg_50338_27) {SCFT};
    \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
      (1.9756cm);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (26.0000,29.0000) rectangle (36.0000,39.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (36.0000,29.0000) rectangle (46.0000,39.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (26.0000,39.0000) rectangle (36.0000,49.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (26.0000,49.0000) rectangle (36.0000,59.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (25.0000,87.0000) rectangle (35.0000,97.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (35.0000,87.0000) rectangle (45.0000,97.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (25.0000,97.0000) rectangle (35.0000,107.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (25.0000,107.0000) rectangle (35.0000,117.0000);
        \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
          (53.0000,73.0000) rectangle (63.0000,83.0000);
        \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
          (53.0000,63.0000) rectangle (63.0000,73.0000);
        \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
          (73.0000,63.0000) rectangle (83.0000,73.0000);
        \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
          (63.0000,63.0000) rectangle (73.0000,73.0000);
      \path (90.75,71.5) node (svg_50338_39) {$\Bigl(\qquad\,\,,\SU(2)\Bigr)$};
  \path[draw=black,line width=1.600pt,<->] (141.7500,73.5000) --
    (194.7958,73.5000);

\end{tikzpicture}


==> Sp2_1five_4four.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (172.0,61.5) node (svg_50351_36) {$\Sp(2)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (202.3750,66.0000) rectangle (212.3750,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (212.3750,66.0000) rectangle (222.3750,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (232.3750,66.0000) rectangle (242.3750,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (222.3750,66.0000) rectangle (232.3750,76.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (263.0000,105.0000) rectangle (273.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (273.0000,105.0000) rectangle (283.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (293.0000,105.0000) rectangle (303.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,105.0000) rectangle (293.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (282.5000,26.5000) rectangle (292.5000,36.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (292.5000,26.5000) rectangle (302.5000,36.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (282.5000,36.5000) rectangle (292.5000,46.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (282.5000,46.5000) rectangle (292.5000,56.5000);
  \path[draw=black,line width=1.600pt,<->] (145.5000,72.0000) --
    (195.5825,72.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (22.7500,69.5000) rectangle (32.7500,79.5000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (22.7500,89.5000) rectangle (32.7500,99.5000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (22.7500,99.5000) rectangle (32.7500,109.5000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (22.7500,59.5000) rectangle (32.7500,69.5000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (22.7500,79.5000) rectangle (32.7500,89.5000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,35.0000) rectangle (55.0000,45.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,35.0000) rectangle (65.0000,45.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (65.0000,25.0000) rectangle (75.0000,35.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,25.0000) rectangle (55.0000,35.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,25.0000) rectangle (65.0000,35.0000);
  \path (74.0,154.0) node (svg_50351_45) {$1(\mathbf{5})$};
  \path (270.0,153.0) node (svg_50351_46) {$4(\mathbf{4})$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (46.5000,66.0000) rectangle (56.5000,76.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (56.5000,66.0000) rectangle (66.5000,76.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (76.5000,66.0000) rectangle (86.5000,76.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (66.5000,66.0000) rectangle (76.5000,76.0000);
    \path (88.25,70.5) node (svg_50351_17) {$\bigl(\qquad\,\,\,\,\,,\Sp(2)\bigr)$};

\end{tikzpicture}


==> Sp2_1five_4four_dual1.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (170.0,63.5) node (svg_50352_36) {$\Sp(2)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (35.0000,32.0000) rectangle (45.0000,42.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (45.0000,32.0000) rectangle (55.0000,42.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (65.0000,32.0000) rectangle (75.0000,42.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,32.0000) rectangle (65.0000,42.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,25.7500) rectangle (293.0000,35.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (293.0000,25.7500) rectangle (303.0000,35.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,35.7500) rectangle (293.0000,45.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,45.7500) rectangle (293.0000,55.7500);
  \path[draw=black,line width=1.600pt,<->] (143.5000,73.0000) --
    (195.5825,73.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.7500,79.5000) rectangle (45.7500,89.5000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.7500,99.5000) rectangle (45.7500,109.5000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.7500,109.5000) rectangle (45.7500,119.5000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.7500,69.5000) rectangle (45.7500,79.5000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (35.7500,89.5000) rectangle (45.7500,99.5000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (275.0000,110.2500) rectangle (285.0000,120.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (285.0000,110.2500) rectangle (295.0000,120.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,100.2500) rectangle (305.0000,110.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (275.0000,100.2500) rectangle (285.0000,110.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (285.0000,100.2500) rectangle (295.0000,110.2500);
  \path (74.0,153.0) node (svg_50352_45) {$3(\mathbf{4})$};
  \path (266.75,152.0) node (svg_50352_46) {$1(\mathbf{5})+1(\mathbf{4})$};
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (203.0000,68.0000) rectangle (213.0000,78.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (213.0000,68.0000) rectangle (223.0000,78.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (233.0000,68.0000) rectangle (243.0000,78.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (223.0000,68.0000) rectangle (233.0000,78.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (243.0000,68.0000) rectangle (253.0000,78.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (86.0000,67.7500) rectangle (96.0000,77.7500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (96.0000,67.7500) rectangle (106.0000,77.7500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (116.0000,67.7500) rectangle (126.0000,77.7500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (106.0000,67.7500) rectangle (116.0000,77.7500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (126.0000,67.7500) rectangle (136.0000,77.7500);

\end{tikzpicture}


==> Sp2_1five_4six_dual2.tikz.tex <==

\definecolor{ceeffee}{RGB}{238,255,238}
\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeffee,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (169.0,64.5) node (svg_50353_36) {$\empty$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,73.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (269.0000,99.0000) rectangle (279.0000,109.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (279.0000,99.0000) rectangle (289.0000,109.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (299.0000,99.0000) rectangle (309.0000,109.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (289.0000,99.0000) rectangle (299.0000,109.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (36.5000,24.5000) rectangle (46.5000,34.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (46.5000,24.5000) rectangle (56.5000,34.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (36.5000,34.5000) rectangle (46.5000,44.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (36.5000,44.5000) rectangle (46.5000,54.5000);
  \path[draw=black,line width=1.600pt,<->] (143.5000,72.0000) --
    (193.5825,72.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (36.5000,84.0000) rectangle (46.5000,94.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (36.5000,104.0000) rectangle (46.5000,114.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (36.5000,114.0000) rectangle (46.5000,124.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (36.5000,74.0000) rectangle (46.5000,84.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (36.5000,94.0000) rectangle (46.5000,104.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (277.0000,43.0000) rectangle (287.0000,53.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (287.0000,43.0000) rectangle (297.0000,53.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (297.0000,33.0000) rectangle (307.0000,43.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (277.0000,33.0000) rectangle (287.0000,43.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (287.0000,33.0000) rectangle (297.0000,43.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (207.0000,57.2500) rectangle (217.0000,67.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (217.0000,57.2500) rectangle (227.0000,67.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (207.0000,77.2500) rectangle (217.0000,87.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (227.0000,57.2500) rectangle (237.0000,67.2500);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (207.0000,67.2500) rectangle (217.0000,77.2500);
  \path[draw=black,fill=black,line width=0.000pt] (53,162.5) node[above right]
    (svg_50353_57) {empty};
  \path[draw=black,fill=black,line width=0.000pt] (230,174.75) node[above right]
    (svg_50353_58) {$+1(\mathbf{5})+4(\mathbf{4})$};
  \path (270.0,151.0) node (svg_50353_18) {$\Sp(2)$};
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (85.2500,53.5000) rectangle (95.2500,63.5000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (95.2500,53.5000) rectangle (105.2500,63.5000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (85.2500,73.5000) rectangle (95.2500,83.5000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (105.2500,53.5000) rectangle (115.2500,63.5000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (85.2500,63.5000) rectangle (95.2500,73.5000);
    \path (105.25,71.25) node (svg_50353_19) {$\Bigl(\qquad\,,\empty\Bigr)$};

\end{tikzpicture}


==> Sp2_1five_4six_labeled.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cFFFFFF}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (70.0312,70.0312) circle
    (1.9200cm);
    \path[draw=black,fill=cFFFFFF,line width=1.600pt,rounded corners=0.0000cm]
      (17.0312,93.0312) rectangle (27.0312,103.0312);
    \path[draw=black,fill=cFFFFFF,line width=1.600pt,rounded corners=0.0000cm]
      (27.0312,93.0312) rectangle (37.0312,103.0312);
    \path[draw=black,fill=cFFFFFF,line width=1.600pt,rounded corners=0.0000cm]
      (37.0312,93.0312) rectangle (47.0312,103.0312);
    \path[draw=black,fill=cFFFFFF,line width=1.600pt,rounded corners=0.0000cm]
      (47.0312,93.0312) rectangle (57.0312,103.0312);
    \path[draw=black,fill=cFFFFFF,line width=1.600pt,rounded corners=0.0000cm]
      (92.0312,23.0312) rectangle (102.0312,33.0312);
    \path[draw=black,fill=cFFFFFF,line width=1.600pt,rounded corners=0.0000cm]
      (92.0312,33.0312) rectangle (102.0312,43.0312);
    \path[draw=black,fill=cFFFFFF,line width=1.600pt,rounded corners=0.0000cm]
      (92.0312,43.0312) rectangle (102.0312,53.0312);
    \path[draw=black,fill=cFFFFFF,line width=1.600pt,rounded corners=0.0000cm]
      (102.0312,23.0312) rectangle (112.0312,33.0312);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (42.0312,23.0312) rectangle (52.0312,33.0312);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (42.0312,33.0312) rectangle (52.0312,43.0312);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (42.0312,43.0312) rectangle (52.0312,53.0312);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (42.0312,53.0312) rectangle (52.0312,63.0312);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (42.0312,63.0312) rectangle (52.0312,73.0312);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (92.0312,83.0312) rectangle (102.0312,93.0312);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (92.0312,93.0312) rectangle (102.0312,103.0312);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (102.0312,83.0312) rectangle (112.0312,93.0312);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (102.0312,93.0312) rectangle (112.0312,103.0312);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (112.0312,83.0312) rectangle (122.0312,93.0312);
  \path (27.5625,48.56251) node (svg_25668_24) {$y_1$};
  \path (105.03125,60.03125) node (svg_25668_25) {$y_2$};
  \path (105.03125,110.03125) node (svg_25668_33) {$y_3$};
  \path (40.03125,110.03125) node (svg_25668_41) {$y_4$};

\end{tikzpicture}


==> Sp2_2five_2six.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (168.0,62.5) node (svg_50354_36) {$\Sp(2)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (281.0000,87.0000) rectangle (291.0000,97.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (291.0000,87.0000) rectangle (301.0000,97.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (281.0000,97.0000) rectangle (291.0000,107.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (281.0000,107.0000) rectangle (291.0000,117.0000);
  \path[draw=black,line width=1.600pt,<->] (136.5000,75.0000) --
    (197.5826,75.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,42.0000) rectangle (37.0000,52.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,42.0000) rectangle (47.0000,52.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,32.0000) rectangle (57.0000,42.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,32.0000) rectangle (37.0000,42.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,32.0000) rectangle (47.0000,42.0000);
  \path (72.0,153.0) node (svg_50354_45) {$1(\mathbf{5})+1(\mathbf{4})$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,80.0000) rectangle (37.0000,90.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,80.0000) rectangle (47.0000,90.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,90.0000) rectangle (37.0000,100.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,100.0000) rectangle (37.0000,110.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (274.0000,38.0000) rectangle (284.0000,48.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (284.0000,38.0000) rectangle (294.0000,48.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (294.0000,28.0000) rectangle (304.0000,38.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (274.0000,28.0000) rectangle (284.0000,38.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (284.0000,28.0000) rectangle (294.0000,38.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (79.3750,70.0000) rectangle (89.3750,80.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (89.3750,70.0000) rectangle (99.3750,80.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (109.3750,70.0000) rectangle (119.3750,80.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (99.3750,70.0000) rectangle (109.3750,80.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (119.3750,70.0000) rectangle (129.3750,80.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (205.3750,69.0000) rectangle (215.3750,79.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (215.3750,69.0000) rectangle (225.3750,79.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (235.3750,69.0000) rectangle (245.3750,79.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (225.3750,69.0000) rectangle (235.3750,79.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (245.3750,69.0000) rectangle (255.3750,79.0000);
  \path (269.0,152.0) node (svg_50354_61) {$1(\mathbf{5})+1(\mathbf{4})$};

\end{tikzpicture}


==> Sp2_2five_2six_alt.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (169.0,65.5) node (svg_50356_36) {$\Sp(2)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
  \path[draw=black,line width=1.600pt,<->] (141.5000,75.0000) --
    (196.5825,75.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (33.0000,107.0000) rectangle (43.0000,117.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (43.0000,107.0000) rectangle (53.0000,117.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (53.0000,97.0000) rectangle (63.0000,107.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (33.0000,97.0000) rectangle (43.0000,107.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (43.0000,97.0000) rectangle (53.0000,107.0000);
  \path (73.0,153.0) node (svg_50356_45) {$1(\mathbf{5})$};
  \path (264.25,154.0) node (svg_50356_61) {$1(\mathbf{5})+2(\mathbf{4})+1(\mathbf{1})$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (95.0000,70.0000) rectangle (105.0000,80.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (105.0000,70.0000) rectangle (115.0000,80.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (125.0000,70.0000) rectangle (135.0000,80.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (115.0000,70.0000) rectangle (125.0000,80.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,27.0000) rectangle (44.0000,37.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,57.0000) rectangle (44.0000,67.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,37.0000) rectangle (44.0000,47.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,47.0000) rectangle (44.0000,57.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (34.0000,67.0000) rectangle (44.0000,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (203.0000,69.0000) rectangle (213.0000,79.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (213.0000,69.0000) rectangle (223.0000,79.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (233.0000,69.0000) rectangle (243.0000,79.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (223.0000,69.0000) rectangle (233.0000,79.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (286.0000,33.0000) rectangle (296.0000,43.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (296.0000,33.0000) rectangle (306.0000,43.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (286.0000,43.0000) rectangle (296.0000,53.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (296.0000,43.0000) rectangle (306.0000,53.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (275.0000,94.0000) rectangle (285.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (285.0000,94.0000) rectangle (295.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (275.0000,104.0000) rectangle (285.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (295.0000,94.0000) rectangle (305.0000,104.0000);

\end{tikzpicture}


==> Sp2_2five_2six_alt_dual.tikz.tex <==

\definecolor{cdbd2ef}{RGB}{219,210,239}
\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cdbd2ef,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (170.0,66.5) node (svg_50357_36) {$\SU(2)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
  \path[draw=black,line width=1.600pt,<->] (139.5000,76.0000) --
    (197.5825,76.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,105.0000) rectangle (293.0000,115.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (293.0000,105.0000) rectangle (303.0000,115.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (303.0000,95.0000) rectangle (313.0000,105.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,95.0000) rectangle (293.0000,105.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (293.0000,95.0000) rectangle (303.0000,105.0000);
  \path (72.0,157.0) node (svg_50357_45) {$1(\mathbf{2})$};
  \path (266.0,152.0) node (svg_50357_61) {${\Sp(3)}_5\times {\SU(2)}_8\,
    \text{SCFT}+\tfrac{1}{2}(\mathbf{2})+1(\mathbf{1})$};
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (12.0000,43.0000) rectangle (22.0000,53.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (12.0000,73.0000) rectangle (22.0000,83.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (12.0000,53.0000) rectangle (22.0000,63.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (12.0000,63.0000) rectangle (22.0000,73.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (12.0000,83.0000) rectangle (22.0000,93.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,24.0000) rectangle (293.0000,34.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (293.0000,24.0000) rectangle (303.0000,34.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,34.0000) rectangle (293.0000,44.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (293.0000,34.0000) rectangle (303.0000,44.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (52.0000,18.0000) rectangle (62.0000,28.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (62.0000,18.0000) rectangle (72.0000,28.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (52.0000,28.0000) rectangle (62.0000,38.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (72.0000,18.0000) rectangle (82.0000,28.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (207.0000,71.0000) rectangle (217.0000,81.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (217.0000,71.0000) rectangle (227.0000,81.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (237.0000,71.0000) rectangle (247.0000,81.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (227.0000,71.0000) rectangle (237.0000,81.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (247.0000,71.0000) rectangle (257.0000,81.0000);
  \path[draw=black,fill=cdbd2ef,line width=1.600pt] (266.0000,265.0000) circle
    (1.9756cm);
  \path (169.0,258.5) node (svg_50357_51) {$\SU(2)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,265.0000) circle
    (1.9756cm);
  \path[draw=black,line width=1.600pt,<->] (135.5000,267.0000) --
    (199.5826,267.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (279.0000,299.0000) rectangle (289.0000,309.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (289.0000,299.0000) rectangle (299.0000,309.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (299.0000,289.0000) rectangle (309.0000,299.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (279.0000,289.0000) rectangle (289.0000,299.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (289.0000,289.0000) rectangle (299.0000,299.0000);
  \path (73.0,349.0) node (svg_50357_69) {$\tfrac{3}{2}(\mathbf{2})$};
  \path (256.0,347.0) node (svg_50357_78) {${\Sp(3)}_5\times {\SU(2)}_8\,
    \text{SCFT}+1(\mathbf{1})$};
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (16.0000,240.0000) rectangle (26.0000,250.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (16.0000,270.0000) rectangle (26.0000,280.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (16.0000,250.0000) rectangle (26.0000,260.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (16.0000,260.0000) rectangle (26.0000,270.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (16.0000,280.0000) rectangle (26.0000,290.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (51.0000,211.0000) rectangle (61.0000,221.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (61.0000,211.0000) rectangle (71.0000,221.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (51.0000,221.0000) rectangle (61.0000,231.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (61.0000,221.0000) rectangle (71.0000,231.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (279.0000,224.0000) rectangle (289.0000,234.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (289.0000,224.0000) rectangle (299.0000,234.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (279.0000,234.0000) rectangle (289.0000,244.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (299.0000,224.0000) rectangle (309.0000,234.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (208.0000,268.0000) rectangle (218.0000,278.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (218.0000,268.0000) rectangle (228.0000,278.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (228.0000,258.0000) rectangle (238.0000,268.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (208.0000,258.0000) rectangle (218.0000,268.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (218.0000,258.0000) rectangle (228.0000,268.0000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (34.0000,72.5000) rectangle (44.0000,82.5000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (44.0000,72.5000) rectangle (54.0000,82.5000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (64.0000,72.5000) rectangle (74.0000,82.5000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (54.0000,72.5000) rectangle (64.0000,82.5000);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (74.0000,72.5000) rectangle (84.0000,82.5000);
    \path (80.75,76.25) node (svg_50357_5) {$\bigl(\qquad\quad\,\,\,,\Sp(2)\bigr)$};
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (46.0000,267.0000) rectangle (56.0000,277.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (56.0000,267.0000) rectangle (66.0000,277.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (66.0000,257.0000) rectangle (76.0000,267.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (46.0000,257.0000) rectangle (56.0000,267.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (56.0000,257.0000) rectangle (66.0000,267.0000);
  \path (83.74999,266.0) node (svg_50357_17) {$\Bigl(\qquad\,\,,\SU(2)\Bigr)$};

\end{tikzpicture}


==> Sp2_2five_2six_dual.tikz.tex <==

\definecolor{cdbd2ef}{RGB}{219,210,239}
\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cdbd2ef,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (172.0,59.5) node (svg_50355_36) {$\SU(2)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (73.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (31.0000,30.0000) rectangle (41.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (41.0000,30.0000) rectangle (51.0000,40.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (31.0000,40.0000) rectangle (41.0000,50.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (31.0000,50.0000) rectangle (41.0000,60.0000);
  \path[draw=black,line width=1.600pt,<->] (144.5000,69.0000) --
    (194.5825,69.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (276.0000,107.0000) rectangle (286.0000,117.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (286.0000,107.0000) rectangle (296.0000,117.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (296.0000,97.0000) rectangle (306.0000,107.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (276.0000,97.0000) rectangle (286.0000,107.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (286.0000,97.0000) rectangle (296.0000,107.0000);
  \path (74.5,151.0) node (svg_50355_45) {$1(\mathbf{2})$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,88.0000) rectangle (42.0000,98.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0000,88.0000) rectangle (52.0000,98.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,98.0000) rectangle (42.0000,108.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,108.0000) rectangle (42.0000,118.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (276.0000,43.0000) rectangle (286.0000,53.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (286.0000,43.0000) rectangle (296.0000,53.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (296.0000,33.0000) rectangle (306.0000,43.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (276.0000,33.0000) rectangle (286.0000,43.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (286.0000,33.0000) rectangle (296.0000,43.0000);
  \path (263.25,154.0) node (svg_50355_61)
    {${\Sp(3)}_5\times{\SU(2)}_8\,\text{SCFT}+\tfrac{1}{2}(\mathbf{2})$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (203.2500,71.0000) rectangle (213.2500,81.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (223.2500,61.0000) rectangle (233.2500,71.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (203.2500,61.0000) rectangle (213.2500,71.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (213.2500,61.0000) rectangle (223.2500,71.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (55.5000,70.0000) rectangle (65.5000,80.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (75.5000,60.0000) rectangle (85.5000,70.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (55.5000,60.0000) rectangle (65.5000,70.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (65.5000,60.0000) rectangle (75.5000,70.0000);
    \path (93.249995,68.5) node (svg_50355_2) {$\Bigl(\qquad\,\,,\SU(2)\Bigr)$};

\end{tikzpicture}


==> Sp2_3five.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (170.0,64.5) node (svg_50358_36) {$\Sp(2)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
  \path[draw=black,line width=1.600pt,<->] (134.5000,73.0000) --
    (198.5826,73.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (41.0000,114.0000) rectangle (51.0000,124.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (51.0000,114.0000) rectangle (61.0000,124.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (61.0000,104.0000) rectangle (71.0000,114.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (41.0000,104.0000) rectangle (51.0000,114.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (51.0000,104.0000) rectangle (61.0000,114.0000);
  \path (69.0,154.0) node (svg_50358_45) {$1(\mathbf{5})$};
  \path (266.0,154.0) node (svg_50358_61) {$2(\mathbf{5})+2(\mathbf{1})$};
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (12.0000,45.0000) rectangle (22.0000,55.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (12.0000,75.0000) rectangle (22.0000,85.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (12.0000,55.0000) rectangle (22.0000,65.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (12.0000,65.0000) rectangle (22.0000,75.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (12.0000,85.0000) rectangle (22.0000,95.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (207.0000,68.0000) rectangle (217.0000,78.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (217.0000,68.0000) rectangle (227.0000,78.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (237.0000,68.0000) rectangle (247.0000,78.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (227.0000,68.0000) rectangle (237.0000,78.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (296.0000,31.0000) rectangle (306.0000,41.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (296.0000,61.0000) rectangle (306.0000,71.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (296.0000,41.0000) rectangle (306.0000,51.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (296.0000,51.0000) rectangle (306.0000,61.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (296.0000,71.0000) rectangle (306.0000,81.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (253.0000,106.0000) rectangle (263.0000,116.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (273.0000,106.0000) rectangle (283.0000,116.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (293.0000,106.0000) rectangle (303.0000,116.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,106.0000) rectangle (293.0000,116.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (263.0000,106.0000) rectangle (273.0000,116.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (37.0000,67.0000) rectangle (47.0000,77.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (47.0000,67.0000) rectangle (57.0000,77.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (67.0000,67.0000) rectangle (77.0000,77.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (57.0000,67.0000) rectangle (67.0000,77.0000);
    \path (78.25,72.5) node (svg_50358_6) {$(\qquad\,\,\,\,\,\,,\Sp(2))$};

\end{tikzpicture}


==> Sp2_3five_dual.tikz.tex <==

\definecolor{cdbd2ef}{RGB}{219,210,239}
\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cdbd2ef,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (169.0,64.5) node (svg_50359_36) {$\SU(2)$};
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
  \path[draw=black,line width=1.600pt,<->] (137.5000,75.0000) --
    (199.5826,75.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (276.0000,40.0000) rectangle (286.0000,50.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (286.0000,40.0000) rectangle (296.0000,50.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (296.0000,30.0000) rectangle (306.0000,40.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (276.0000,30.0000) rectangle (286.0000,40.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (286.0000,30.0000) rectangle (296.0000,40.0000);
  \path (256.0,154.0) node (svg_50359_61) {${\Sp(3)}_5\times
    {\SU(2)}_8\,\text{SCFT}+2(\mathbf{1})$};
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (19.0000,35.0000) rectangle (29.0000,45.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (19.0000,65.0000) rectangle (29.0000,75.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (19.0000,45.0000) rectangle (29.0000,55.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (19.0000,55.0000) rectangle (29.0000,65.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (19.0000,75.0000) rectangle (29.0000,85.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (62.0000,87.0000) rectangle (72.0000,97.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (62.0000,117.0000) rectangle (72.0000,127.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (62.0000,97.0000) rectangle (72.0000,107.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (62.0000,107.0000) rectangle (72.0000,117.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (62.0000,127.0000) rectangle (72.0000,137.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (261.0000,104.0000) rectangle (271.0000,114.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (281.0000,104.0000) rectangle (291.0000,114.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (301.0000,104.0000) rectangle (311.0000,114.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (291.0000,104.0000) rectangle (301.0000,114.0000);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (271.0000,104.0000) rectangle (281.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (208.0000,65.0000) rectangle (218.0000,75.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (218.0000,65.0000) rectangle (228.0000,75.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (208.0000,75.0000) rectangle (218.0000,85.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (218.0000,75.0000) rectangle (228.0000,85.0000);
  \path[draw=black,fill=black,line width=0.000pt] (53,157) node[above right]
    (svg_50359_27) {empty};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (57.5000,63.0000) rectangle (67.5000,73.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (67.5000,63.0000) rectangle (77.5000,73.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (57.5000,73.0000) rectangle (67.5000,83.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (67.5000,73.0000) rectangle (77.5000,83.0000);
    \path (90.25,72.5) node (svg_50359_2) {$(\quad\,\,\,\,,\SU(2))$};

\end{tikzpicture}


==> Sp2_6four.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (266.0000,72.0000) circle
    (1.9756cm);
  \path (167.0,58.5) node (svg_50349_36) {$\Sp(2)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (205.3750,67.0000) rectangle (215.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (215.3750,67.0000) rectangle (225.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (235.3750,67.0000) rectangle (245.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (225.3750,67.0000) rectangle (235.3750,77.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,105.0000) rectangle (37.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,105.0000) rectangle (47.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,95.0000) rectangle (47.0000,105.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,95.0000) rectangle (37.0000,105.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (267.0000,105.0000) rectangle (277.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (277.0000,105.0000) rectangle (287.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (297.0000,105.0000) rectangle (307.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (287.0000,105.0000) rectangle (297.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,37.0000) rectangle (37.0000,47.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,37.0000) rectangle (47.0000,47.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (37.0000,27.0000) rectangle (47.0000,37.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (27.0000,27.0000) rectangle (37.0000,37.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (282.5000,25.5000) rectangle (292.5000,35.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (292.5000,25.5000) rectangle (302.5000,35.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (282.5000,35.5000) rectangle (292.5000,45.5000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (282.5000,45.5000) rectangle (292.5000,55.5000);
  \path[draw=black,line width=1.600pt,<->] (139.5000,72.0000) --
    (197.5825,72.0000);
  \path (74.0,153.0) node (svg_50349_11) {$2(\mathbf{4})$};
  \path (269.0,153.0) node (svg_50349_39) {$4(\mathbf{4})$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (39.5000,67.0000) rectangle (49.5000,77.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (49.5000,67.0000) rectangle (59.5000,77.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (69.5000,67.0000) rectangle (79.5000,77.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (59.5000,67.0000) rectangle (69.5000,77.0000);
    \path (82.75,71.5) node (svg_50349_37) {$\bigl(\qquad\,\,\,\,\,\,,\Sp(2)\bigr)$};

\end{tikzpicture}


==> Sp2_6four_dual.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (265.0000,72.0000) circle
    (1.9756cm);
  \path (169.0,61.5) node (svg_50350_36) {$\SU(2)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (205.3750,67.0000) rectangle (215.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (215.3750,67.0000) rectangle (225.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (235.3750,67.0000) rectangle (245.3750,77.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (225.3750,67.0000) rectangle (235.3750,77.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (72.0000,72.0000) circle
    (1.9756cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (30.0000,108.0000) rectangle (40.0000,118.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (40.0000,108.0000) rectangle (50.0000,118.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (40.0000,98.0000) rectangle (50.0000,108.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (30.0000,98.0000) rectangle (40.0000,108.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (263.0000,102.0000) rectangle (273.0000,112.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (273.0000,102.0000) rectangle (283.0000,112.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (293.0000,102.0000) rectangle (303.0000,112.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.0000,102.0000) rectangle (293.0000,112.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.5000,36.0000) rectangle (293.5000,46.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (293.5000,36.0000) rectangle (303.5000,46.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (293.5000,26.0000) rectangle (303.5000,36.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (283.5000,26.0000) rectangle (293.5000,36.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.7500,23.0000) rectangle (42.7500,33.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.7500,23.0000) rectangle (52.7500,33.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.7500,33.0000) rectangle (42.7500,43.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.7500,43.0000) rectangle (42.7500,53.0000);
  \path[draw=black,line width=1.600pt,<->] (137.5000,72.0000) --
    (198.5826,72.0000);
  \path (270.0,155.0) node (svg_50350_11) {${(E_7)}_8$};
  \path[draw=black,fill=black,line width=0.000pt] (53,157.39999) node[above right]
    (svg_50350_39) {empty};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (37.0000,67.7500) rectangle (47.0000,77.7500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (47.0000,67.7500) rectangle (57.0000,77.7500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (67.0000,67.7500) rectangle (77.0000,77.7500);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (57.0000,67.7500) rectangle (67.0000,77.7500);
    \path (79.75,71.5) node (svg_50350_40) {$(\qquad\,\,\,\,\,\,,\SU(2))$};

\end{tikzpicture}


==> affinE7.tikz.tex <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line width=1.600pt] (162.0000,25.5000) -- (162.0000,51.0012);
  \path[draw=black,line width=1.600pt] (275.5000,63.0000) -- (300.7550,63.0000);
  \path[draw=black,line width=1.600pt] (225.7500,63.0000) -- (250.5013,63.0000);
  \path[draw=black,line width=1.600pt] (175.7500,63.0000) -- (201.2806,63.0000);
  \path[draw=black,line width=1.600pt] (126.0000,63.0000) -- (150.5051,63.0000);
  \path[draw=black,line width=1.600pt] (74.7500,63.0000) -- (100.7608,63.0000);
  \path[draw=black,line width=1.600pt] (26.0000,63.0000) -- (50.0013,63.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt] (13.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (10,68) node[above right]
      (svg_91803_2) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (313.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (310,68) node[above right]
      (svg_91803_6) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (263.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (260,68) node[above right]
      (svg_91803_9) {2};
    \path[draw=black,fill=cffffff,line width=1.600pt] (63.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (60,68) node[above right]
      (svg_91803_13) {2};
    \path[draw=black,fill=cffffff,line width=1.600pt] (162.0000,13.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (159,18) node[above right]
      (svg_91803_16) {2};
    \path[draw=black,fill=cffffff,line width=1.600pt] (113.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (110,68) node[above right]
      (svg_91803_19) {3};
    \path[draw=black,fill=cffffff,line width=1.600pt] (213.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (210,68) node[above right]
      (svg_91803_23) {3};
    \path[draw=black,fill=cffffff,line width=1.600pt] (163.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (160,68) node[above right]
      (svg_91803_26) {4};

\end{tikzpicture}


==> affineAn.tikz.tex <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line width=1.600pt] (147.0000,90.6250) ellipse (3.6971cm and
    2.1308cm);
    \path[draw=black,fill=cffffff,line width=1.600pt] (147.5000,14.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (144.75,19.25) node[above right]
      (svg_89_4) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (95.5000,20.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (92.75,25.25) node[above right]
      (svg_89_9) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (201.0000,21.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (198.25,26.25) node[above right]
      (svg_89_12) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (47.0000,43.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (44.25,48.25) node[above right]
      (svg_89_15) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (14.0000,91.5000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (11.25,96.75) node[above right]
      (svg_89_21) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (279.0000,92.5000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (276.25,97.75) node[above right]
      (svg_89_24) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (245.5000,43.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (242.75,48.25) node[above right]
      (svg_89_27) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (124.5000,162.5000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (121.75,167.75) node[above
      right] (svg_89_33) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (59.5000,142.5000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (56.75,147.75) node[above right]
      (svg_89_36) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (234.0000,143.5000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (231.25,148.75) node[above
      right] (svg_89_39) {1};
  \path[draw=cffffff,line width=8.000pt] (166.5000,165.3750) .. controls
    (178.5000,164.3750) and (196.5000,160.8750) .. (206.0000,158.3750);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line width=1.600pt]
    (169.5000,164.6250) .. controls (181.5000,163.6250) and (199.5000,160.1250) ..
    (209.0000,157.6250);

\end{tikzpicture}


==> affineDn.tikz.tex <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line width=1.600pt] (181.0000,53.0000) -- (190.0035,53.0000);
  \path[draw=black,line width=1.600pt] (136.0000,53.0000) -- (145.0035,53.0000);
  \path[draw=black,line width=1.600pt] (75.7500,53.0000) -- (111.2817,53.0000);
  \path[draw=black,line width=1.600pt] (54.2500,62.2500) -- (22.7500,84.7500);
  \path[draw=black,line width=1.600pt] (22.7500,21.7500) -- (54.0000,47.0000);
  \path[draw=black,line width=1.600pt] (251.7500,53.5000) -- (216.2500,53.5000);
  \path[draw=black,line width=1.600pt] (272.2500,62.2500) -- (304.0000,85.2500);
  \path[draw=black,line width=1.600pt] (304.2500,20.0000) -- (273.0000,44.7500);
    \path[draw=black,fill=cffffff,line width=1.600pt] (13.0000,13.2500) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (10.5,18.5) node[above right]
      (svg_54606_2) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (63.5000,53.2500) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (61,58.5) node[above right]
      (svg_54606_6) {2};
    \path[draw=black,fill=cffffff,line width=1.600pt] (13.7500,93.2500) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (11.25,98.5) node[above right]
      (svg_54606_10) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (314.0000,92.7500) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (311.5,98) node[above right]
      (svg_54606_13) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (313.7500,13.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (311.25,18.25) node[above right]
      (svg_54606_16) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (123.5000,53.2500) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (121,58.5) node[above right]
      (svg_54606_19) {2};
    \path[draw=black,fill=cffffff,line width=1.600pt] (203.5000,53.2500) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (201,58.5) node[above right]
      (svg_54606_22) {2};
    \path[draw=black,fill=cffffff,line width=1.600pt] (263.5000,53.2500) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (261,58.5) node[above right]
      (svg_54606_25) {2};
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line width=1.600pt]
    (144.2500,53.0000) -- (182.0000,53.0000);

\end{tikzpicture}


==> affineE6.tikz.tex <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line width=1.600pt] (175.2500,113.0000) -- (201.5297,113.0000);
  \path[draw=black,line width=1.600pt] (125.7500,113.0000) -- (150.5013,113.0000);
  \path[draw=black,line width=1.600pt] (75.5000,113.0000) -- (100.0115,113.0000);
  \path[draw=black,line width=1.600pt] (25.5000,113.0000) -- (50.5000,113.0000);
  \path[draw=black,line width=1.600pt] (113.0000,75.5000) -- (113.0000,100.2500);
  \path[draw=black,line width=1.600pt] (113.0000,25.2500) -- (113.0000,50.2550);
    \path[draw=black,fill=cffffff,line width=1.600pt] (113.0000,13.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (110.25,17.625) node[above
      right] (svg_91954_15) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (213.0000,113.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (210.25,117.625) node[above
      right] (svg_91954_18) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (13.0000,113.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (10.25,117.625) node[above
      right] (svg_91954_21) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (63.0000,113.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (60.25,117.625) node[above
      right] (svg_91954_12) {2};
    \path[draw=black,fill=cffffff,line width=1.600pt] (163.0000,113.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (160.25,117.625) node[above
      right] (svg_91954_25) {2};
    \path[draw=black,fill=cffffff,line width=1.600pt] (113.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (110.25,67.625) node[above
      right] (svg_91954_28) {2};
    \path[draw=black,fill=cffffff,line width=1.600pt] (113.0000,113.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (110.25,117.625) node[above
      right] (svg_91954_9) {3};

\end{tikzpicture}


==> affineE8.tikz.tex <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line width=1.600pt] (326.0000,63.0000) -- (360.8841,63.0000);
  \path[draw=black,line width=1.600pt] (263.0000,25.0000) -- (263.0000,50.0200);
  \path[draw=black,line width=1.600pt] (275.5000,63.0000) -- (301.0000,63.0000);
  \path[draw=black,line width=1.600pt] (226.0000,63.0000) -- (250.5000,63.0000);
  \path[draw=black,line width=1.600pt] (175.0000,63.0000) -- (200.0450,63.0000);
  \path[draw=black,line width=1.600pt] (125.0000,63.0000) -- (151.0768,63.0000);
  \path[draw=black,line width=1.600pt] (75.5000,63.0000) -- (102.0047,63.0000);
  \path[draw=black,line width=1.600pt] (25.0000,63.0000) -- (51.0768,63.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt] (13.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (10,68) node[above right]
      (svg_6104_2) {1};
    \path[draw=black,fill=cffffff,line width=1.600pt] (63.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (60,68) node[above right]
      (svg_6104_10) {2};
    \path[draw=black,fill=cffffff,line width=1.600pt] (113.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (110,68) node[above right]
      (svg_6104_17) {3};
    \path[draw=black,fill=cffffff,line width=1.600pt] (313.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (310,68) node[above right]
      (svg_6104_20) {4};
    \path[draw=black,fill=cffffff,line width=1.600pt] (163.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (160,68) node[above right]
      (svg_6104_24) {4};
    \path[draw=black,fill=cffffff,line width=1.600pt] (213.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (210,68) node[above right]
      (svg_6104_27) {5};
    \path[draw=black,fill=cffffff,line width=1.600pt] (263.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (260,68) node[above right]
      (svg_6104_31) {6};
    \path[draw=black,fill=cffffff,line width=1.600pt] (263.0000,13.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (260,18) node[above right]
      (svg_6104_6) {3};
    \path[draw=black,fill=cffffff,line width=1.600pt] (373.0000,63.0000) circle
      (0.3387cm);
    \path[draw=black,fill=black,line width=0.000pt] (370,68) node[above right]
      (svg_6104_13) {2};

\end{tikzpicture}


==> fig12.tikz.tex <==

\definecolor{ceeffee}{RGB}{238,255,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path (113.5,79.0) node (svg_9426_6) {$[2N-1,1^2]$};
  \path[draw=black,fill=ceeffee,line width=1.600pt] (90.1667,86.6667) circle
    (2.3989cm);
  \path (47.33333,85.83333) node (svg_9426_4) {$\BP{[2N-1,1^2]}$};
  \path (133.33334,41.83333) node (svg_9426_5) {$U$};
  \path (131.33334,131.83333) node (svg_9426_8) {$\BP{T}$};
    \path (86.50002,189.83333) node (svg_9426_12) {$\text{Gauge theory}$};
    \path (89.999985,205.33333) node (svg_9426_13) {$\text{at
      the}\,\,\mathbb{Z}_2\text{-symmetric point}$};

\end{tikzpicture}


==> fig13.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{ceeffee}{RGB}{238,255,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (87.0000,87.0000) circle
    (2.3989cm);
  \path (116.0,86.5) node (svg_9426_7) {$\left(\BP{[2N-1,1^2]},\empty\right)$};
  \path (57.5,131.0) node (svg_9426_16) {$\BP{[2N+1]}$};
  \path (64.0,45.0) node (svg_9426_61) {$[2N-1,1]$};
  \path (214.0,75.0) node (svg_9426_91) {$\empty$};
  \path (362.5,79.0) node (svg_9426_6) {$\BP{[2N-1,1^2]}$};
  \path[draw=black,fill=ceeffee,line width=1.600pt] (339.1667,86.6667) circle
    (2.3989cm);
  \path[draw=black,line width=1.600pt,<->] (177.3330,87.8333) --
    (248.5828,87.8333);
  \path (296.33333,85.83333) node (svg_9426_4) {$\BP{[2N-1,1^2]}$};
  \path (382.33334,41.83333) node (svg_9426_5) {$U$};
  \path (380.33334,131.83333) node (svg_9426_8) {$\BP{T}$};
  \path (87.5,184.83333) node (svg_9426_11) {empty};
    \path (338.50002,189.83333) node (svg_9426_12) {$\text{Gauge theory}$};
    \path (341.999985,205.33333) node (svg_9426_13) {$\text{at
      the}\,\,\mathbb{Z}_2\text{-symmetric point}$};

\end{tikzpicture}


==> fig14.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (120.0000,110.0000) ellipse
    (3.2879cm and 2.8787cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (441.0000,1.9996) .. controls
    (299.3889,3.2073) and (297.4778,206.2077) .. (441.0000,208.0000);
  \path (361.5,106.0) node (svg_9426_6) {$[1^{2N}]$};
  \path (154.0,110.5) node (svg_9426_7) {$\left([1^{2N}],\SU(N)\times
    \underline{\SU(N)}\right)$};
  \path (125.0,186.0) node (svg_9426_16) {$\BP{[2N+1]}$};
  \path (42.0,110.0) node (svg_9426_61) {$[2N-1,1]$};
  \path (286.00001,99.0) node (svg_9426_91) {$\SU(N)\times \underline{\SU(N)}$};
  \path (423.0,103.33334) node (svg_9426_3) {$\dots$};
  \path (125.0,34.0) node (svg_9426_4) {$\BP{[2N+1]}$};
  \path[draw=black,line width=1.600pt,<->] (231.0000,110.5000) --
    (337.0000,110.5000);
  \path (104.25,224.25) node (svg_9426_10) {empty};

\end{tikzpicture}


==> fig15.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (98.4590,98.4590) circle
    (2.7376cm);
  \path[rotate around={179.372:(612.539,98.8789)},draw=black,fill=cffeeee,line
    width=1.600pt] (547.8756,2.3752) .. controls (725.6249,6.6558) and
    (714.9133,196.6571) .. (547.8756,195.3757);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (350.3756,98.8756) circle
    (2.7376cm);
  \path (570.37565,101.37565) node (svg_9426_19) {$[1^{2N}]$};
  \path (375.87565,102.37565) node (svg_9426_32) {$\left([1^{2N}],\SU(N)\times\underline{\SU(N)}\right)$};
  \path (52.37565,56.37565) node (svg_9426_53) {$\BP{[2N+1]}$};
  \path (349.87565,45.37565) node (svg_9426_65) {$[2N-1,1]$};
  \path (496.87565,85) node (svg_9426_78) {$\SU(N)_1\times\underline{\SU(N)}_2$};
  \path (657.87565,94.70899) node (svg_9426_96) {$\dots$};
  \path (51.37565,144.37565) node (svg_9426_102) {$\BP{[2N+1]}$};
  \path[draw=black,line width=1.600pt,<->] (447.8757,103.2116) --
    (544.8756,103.2116);
  \path[draw=black,line width=1.600pt,<->] (197.9589,99.4590) --
    (252.9589,99.4590);
  \path (274.45898,100.45898) node (svg_9426_115) {$[2^N]$};
  \path (150.45897,100.45899) node (svg_9426_125) {$\left([2^N],\SU(N)\right)$};
  \path (224.45899,83.45898) node (svg_9426_143) {$\SU(N)_2$};
  \path (347.62565,210.87565) node (svg_9426_155) {empty};
  \path (95.45898,209.45899) node (svg_9426_161) {empty};

\end{tikzpicture}


==> fig16.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (310.5000,76.5000) circle
    (2.1167cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (319.0000,105.0000) rectangle (329.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (328.0000,105.0000) rectangle (338.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (348.0000,105.0000) rectangle (358.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (338.0000,105.0000) rectangle (348.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (243.0000,68.0000) rectangle (253.0000,78.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (253.0000,68.0000) rectangle (263.0000,78.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (243.0000,78.0000) rectangle (253.0000,88.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (253.0000,78.0000) rectangle (263.0000,88.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (323.5833,33.0833) rectangle (333.5833,43.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (333.5833,33.0833) rectangle (343.5833,43.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (323.5833,43.0833) rectangle (333.5833,53.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (343.5833,33.0833) rectangle (353.5833,43.0833);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (93.5000,76.5000) circle
    (2.1167cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (52.0013,83.0833) rectangle (62.0013,93.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (52.0013,93.0833) rectangle (62.0013,103.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (52.0013,113.0833) rectangle (62.0013,123.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (52.0013,103.0833) rectangle (62.0013,113.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (52.0013,123.0833) rectangle (62.0013,133.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (49.9987,23.0846) rectangle (59.9987,33.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (49.9987,33.0846) rectangle (59.9987,43.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (49.9987,53.0846) rectangle (59.9987,63.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (49.9987,43.0846) rectangle (59.9987,53.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (49.9987,63.0846) rectangle (59.9987,73.0846);
    \path (122.0,77.11667) node (svg_50338_33)
      {$\left(\,\,\,\,\,\,\,\,\,\,,\SU(2)\right)$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (99.0000,67.0000) rectangle (109.0000,77.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (89.0000,77.0000) rectangle (99.0000,87.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (89.0000,67.0000) rectangle (99.0000,77.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (99.0000,77.0000) rectangle (109.0000,87.0000);
  \path[draw=black,line width=1.600pt,<->] (169.5000,78.1667) --
    (232.5317,78.1667);
  \path (201.5,65.16666) node (svg_50338_16) {$\SU(2)$};
  \path (93.0,164.0) node (svg_50338_19) {empty};
  \path (314.5,163.0) node (svg_50338_25) {$4(\mathbf{2})+6\,\,$ free};
  \path (9.16666,119.33333) node (svg_50338_26) {$0$};
  \path (9.16666,42.33333) node (svg_50338_34) {$x$};
  \path (390.16666,42.33333) node (svg_50338_35) {$1$};
  \path (389.16666,120.33333) node (svg_50338_36) {$\infty$};

\end{tikzpicture}


==> fig17.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (83.5000,69.5000) circle
    (1.9050cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0000,22.0000) rectangle (52.0000,32.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (52.0000,22.0000) rectangle (62.0000,32.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0000,32.0000) rectangle (52.0000,42.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0000,42.0000) rectangle (52.0000,52.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (41.0000,94.0000) rectangle (51.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (51.0000,94.0000) rectangle (61.0000,104.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (41.0000,104.0000) rectangle (51.0000,114.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (51.0000,104.0000) rectangle (61.0000,114.0000);
  \path (96.5,70.11667) node (svg_50338_2)
    {$\left(\qquad\,\,\,\,\,\,,\SU(2)\right)$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (55.0000,66.0000) rectangle (65.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (64.0000,66.0000) rectangle (74.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (84.0000,66.0000) rectangle (94.0000,76.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (74.0000,66.0000) rectangle (84.0000,76.0000);
  \path (86.0,148.16667) node (svg_50338_5) {empty};
  \path (7.0,106.16667) node (svg_50338_9) {$0$};
  \path (7.0,36.16667) node (svg_50338_10) {$1$};
  \path (164.0,71.16667) node (svg_50338_11) {$\infty$};

\end{tikzpicture}


==> fig18.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (384.8757,107.8327) ellipse
    (3.5983cm and 2.9774cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (106.4590,106.9160) circle
    (2.9633cm);
  \path[rotate around={179.29:(664.195,103.33)},draw=black,fill=cffeeee,line
    width=1.600pt] (599.8756,1.8322) .. controls (776.7473,1.0514) and
    (765.9624,204.0519) .. (599.8756,204.8327);
  \path (628.37565,105.83268) node (svg_9426_20) {$[1^{2N}]$};
  \path (438.87565,107.83268) node (svg_9426_32) {$\left([1^{2N}],\SU(N)\times
    \SU(N)\right)$};
  \path (386.37565,37.83268) node (svg_9426_58) {$\BP{[2N+1]}$};
  \path (73.87565,49.83268) node (svg_9426_70) {$[2N-1,1]$};
  \path (557.37564,91.83268) node (svg_9426_83) {$\SU(N)\times \SU(N)$};
  \path (714.87565,101.16602) node (svg_9426_98) {$\dots$};
  \path (66.45898,157.91601) node (svg_9426_104) {$\BP{[2N+1]}$};
  \path[draw=black,line width=1.600pt,<->] (512.8756,108.8367) --
    (603.8756,107.6726);
  \path[draw=black,line width=1.600pt,<->] (210.9587,105.8327) --
    (254.9587,105.8327);
  \path (297.95898,105.91601) node (svg_9426_117) {$\BP{[2N-1,1^2]}$};
  \path (234.45899,90.91601) node (svg_9426_132) {$\empty$};
  \path (156.45897,105.91601) node (svg_9426_138)
    {$\left(\BP{[2N-1,1^2]},\empty\right)$};
  \path[draw=black,fill=black,line width=0.000pt] (102.87565,234.83268) node[above
    right] (svg_9426_158) {empty};
  \path[draw=black,fill=black,line width=0.000pt] (387.87565,234.83268) node[above
    right] (svg_9426_159) {empty};

\end{tikzpicture}


==> fig19.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cb2b2b2}{RGB}{178,178,178}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (382.5000,86.5000) circle
    (2.3989cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (402.0000,117.0000) rectangle (412.0000,127.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (411.0000,117.0000) rectangle (421.0000,127.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (431.0000,117.0000) rectangle (441.0000,127.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (421.0000,117.0000) rectangle (431.0000,127.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (102.5000,87.0000) circle
    (2.3989cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (61.0013,103.0833) rectangle (71.0013,113.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (61.0013,113.0833) rectangle (71.0013,123.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (61.0013,133.0833) rectangle (71.0013,143.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (61.0013,123.0833) rectangle (71.0013,133.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (61.0013,143.0833) rectangle (71.0013,153.0833);
  \path[draw=black,line width=1.600pt,<->] (190.5000,87.1667) --
    (296.5321,87.1667);
  \path (243.99999,72.16666) node (svg_50338_16) {$\SU(2)\times \SU(2)$};
  \path (100.0,185.0) node (svg_50338_19) {empty};
  \path (382.5,184.0) node (svg_50338_25) {$4(\mathbf{2},\mathbf{1})+4(\mathbf{1},\mathbf{2})$};
  \path (9.16666,134.33333) node (svg_50338_26) {$0$};
  \path (7.16666,36.33333) node (svg_50338_34) {$x$};
  \path (472.16666,41.33333) node (svg_50338_35) {$1$};
  \path[rotate around={-88.9392:(476.676,134.38)}] (476.67573,134.37973) node
    (svg_50338_36) {$\infty$};
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (60.9987,30.0846) rectangle (70.9987,40.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (70.9987,30.0846) rectangle (80.9987,40.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (50.9987,40.0846) rectangle (60.9987,50.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (50.9987,30.0846) rectangle (60.9987,40.0846);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (50.9987,50.0846) rectangle (60.9987,60.0846);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (412.5833,37.0833) rectangle (422.5833,47.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (422.5833,37.0833) rectangle (432.5833,47.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (412.5833,47.0833) rectangle (422.5833,57.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (412.5833,57.0833) rectangle (422.5833,67.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (304.1667,82.1667) rectangle (314.1667,92.1667);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (313.1667,82.1667) rectangle (323.1667,92.1667);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (333.1667,82.1667) rectangle (343.1667,92.1667);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (323.1667,82.1667) rectangle (333.1667,92.1667);
    \path (108.499995,85.11667) node (svg_50338_33)
      {$\left(\qquad\,\,\,\,,\SU(2)\times \SU(2)\right)$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (39.1654,80.1654) rectangle (49.1654,90.1654);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (48.1654,80.1654) rectangle (58.1654,90.1654);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (68.1654,80.1654) rectangle (78.1654,90.1654);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (58.1654,80.1654) rectangle (68.1654,90.1654);

\end{tikzpicture}


==> fig20.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[rotate around={-180.0:(393.15,105.498)},draw=black,fill=cffeeee,line
    width=1.600pt] (312.0000,1.9995) .. controls (535.1485,1.2034) and
    (521.5419,208.2038) .. (312.0000,209.0000);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (106.5000,106.5000) circle
    (2.9492cm);
  \path (353.5,108.0) node (svg_9426_6) {$\BP{[2N-3,1^4]}$};
  \path (119.50002,110.5) node (svg_9426_7) {$(\BP{[2N-3,1^4]},\SU(2)\times
    \underline{\SU(2)})$};
  \path (89,40.0) node (svg_9426_16) {$\BP{[2N+1]}$};
  \path (89.0,184.0) node (svg_9426_61) {$[2N-1,1]$};
  \path (261.000015,99.0) node (svg_9426_91) {$\SU(2)\times \underline{\SU(2)}$};
  \path (447.0,107.33334) node (svg_9426_3) {$\dots$};
  \path (89.0,147.08333) node (svg_9426_4) {$[2N-1,1]$};
  \path[draw=black,line width=1.600pt,<->] (211.0000,110.0000) --
    (313.0000,110.0000);
  \path (107.33333,224.33334) node (svg_9426_10) {$(\mathbf{2},\mathbf{1})+(\mathbf{1},\mathbf{2})$};

\end{tikzpicture}


==> fig21.tikz.tex <==
\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (409.3336,106.3333) ellipse
    (4.0076cm and 2.9633cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (107.5834,107.0834) circle
    (2.9633cm);
  \path[rotate around={180.0:(716.82,109.998)},draw=black,fill=cffeeee,line
    width=1.600pt] (654.0000,1.9995) .. controls (826.7468,1.1687) and
    (816.2135,217.1692) .. (654.0000,218.0000);
  \path (694.5,102.0) node (svg_9426_6) {$\BP{[2N-3,1^4]}$};
  \path (64.5,170.0) node (svg_9426_16) {$[2N-1,1]$};
  \path (68.0,45.0) node (svg_9426_61) {$[2N-1,1]$};
  \path (602.0,85.0) node (svg_9426_91) {$\SU(2)_1\times \underline{\SU(2)}_2$};
  \path (767.0,104.33334) node (svg_9426_3) {$\dots$};
  \path[draw=black,line width=1.600pt,<->] (215.0000,107.8359) --
    (262.0000,107.8359);
%  \path (-118.41666,101.08333) node (svg_9426_38) {$\empty$};
  \path (145.58333,106.08333) node (svg_9426_11) {$([2N-2,1^2],\SU(2))$};
  \path (407.749995,223.08333) node (svg_9426_12) {$(\mathbf{2},\mathbf{1})$};
  \path (238.58333,90.08334) node (svg_9426_17) {$\SU(2)_2$};
  \path (450.499995,104.0) node (svg_9426_7) {$(\BP{[2N-3,1^4]},\SU(2)\times \underline{\SU(2)})$};
  \path (306.58333,105.08333) node (svg_9426_14) {$[2N-2,1^2]$};
  \path (415.58333,38.08333) node (svg_9426_4) {$\BP{[2N+1]}$};
  \path[draw=black,line width=1.600pt,<->] (554.2500,105.2500) --
    (651.2500,105.2500);
  \path (107.25,224.5) node (svg_9426_13) {$(\mathbf{1},\mathbf{2})$};

\end{tikzpicture}


==> fig22.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (86.5000,87.5000) circle
    (2.3989cm);
  \path (89.5,184.0) node (svg_50338_25) {$2(\mathbf{2})$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.5833,34.0833) rectangle (42.5833,44.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.5833,34.0833) rectangle (52.5833,44.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.5833,44.0833) rectangle (42.5833,54.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.5833,54.0833) rectangle (42.5833,64.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.7513,111.2513) rectangle (42.7513,121.2513);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.7513,111.2513) rectangle (52.7513,121.2513);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.7513,121.2513) rectangle (42.7513,131.2513);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.7513,131.2513) rectangle (42.7513,141.2513);
    \path (122.25,89.5) node (svg_50338_9) {$(\qquad\,\,,\SU(2))$};
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (86.0000,86.0000) rectangle (96.0000,96.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (86.0000,76.0000) rectangle (96.0000,86.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (106.0000,76.0000) rectangle (116.0000,86.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (96.0000,76.0000) rectangle (106.0000,86.0000);

\end{tikzpicture}


==> fig23.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cb2b2b2}{RGB}{178,178,178}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (87.5000,88.0000) circle
    (2.3989cm);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (82.0013,15.0833) rectangle (92.0013,25.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (82.0013,25.0833) rectangle (92.0013,35.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (82.0013,45.0833) rectangle (92.0013,55.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (82.0013,35.0833) rectangle (92.0013,45.0833);
    \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
      (82.0013,55.0833) rectangle (92.0013,65.0833);
  \path (87.0,186.0) node (svg_50338_19) {$2(\mathbf{2})$};
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (9.5833,81.0833) rectangle (19.5833,91.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (19.5833,81.0833) rectangle (29.5833,91.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (9.5833,91.0833) rectangle (19.5833,101.0833);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (29.5833,81.0833) rectangle (39.5833,91.0833);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (94.9987,85.0846) rectangle (104.9987,95.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (104.9987,85.0846) rectangle (114.9987,95.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (74.9987,85.0846) rectangle (84.9987,95.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (84.9987,85.0846) rectangle (94.9987,95.0846);
      \path[draw=black,fill=cb2b2b2,line width=1.600pt,rounded corners=0.0000cm]
        (64.9987,85.0846) rectangle (74.9987,95.0846);
    \path (113.24999,90.0) node (svg_50338_8) {$(\qquad\,\,\,\,\,\,\,\,\,,\SU(2))$};

\end{tikzpicture}


==> fig24.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (409.3336,106.3333) ellipse
    (4.0076cm and 2.9633cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (107.5834,107.0834) circle
    (2.9633cm);
  \path[rotate around={180.0:(716.82,109.998)},draw=black,fill=cffeeee,line
    width=1.600pt] (654.0000,1.9995) .. controls (826.7468,1.1687) and
    (816.2135,217.1692) .. (654.0000,218.0000);
  \path (694.5,102.0) node (svg_9426_6) {$\BP{[2N-3,1^4]}$};
  \path (64.5,170.0) node (svg_9426_16) {$\BP{[2N+1]}$};
  \path (68.0,45.0) node (svg_9426_61) {$[2N-1,1]$};
  \path (600.5,90.0) node (svg_9426_91) {$\SU(2)\times \SU(2)$};
  \path (767.0,104.33334) node (svg_9426_3) {$\dots$};
  \path[draw=black,line width=1.600pt,<->] (215.0000,107.8359) --
    (262.0000,107.8359);
%  \path (-118.41666,101.08333) node (svg_9426_38) {$\empty$};
  \path (160.58333,106.08333) node (svg_9426_11) {$(\BP{[2N-1,1^2]},\empty)$};
  \path (407.749995,223.08333) node (svg_9426_12) {$(\mathbf{2},\mathbf{1})+(\mathbf{1},\mathbf{2})$};
  \path (238.58333,94.08334) node (svg_9426_17) {$\empty$};
  \path (461.499995,104.0) node (svg_9426_7) {$(\BP{[2N-3,1^4]},\SU(2)\times \SU(2))$};
  \path (306.58333,105.08333) node (svg_9426_14) {$\BP{[2N-1,1^2]}$};
  \path (415.58333,38.08333) node (svg_9426_4) {$[2N-1,1]$};
  \path[draw=black,line width=1.600pt,<->] (554.2500,105.2500) --
    (651.2500,105.2500);
  \path (107.25,224.5) node (svg_9426_13) {empty};

\end{tikzpicture}


==> fig30.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{ceeffee}{RGB}{238,255,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (336.0008,81.0021) circle
    (2.2578cm);
  \path[draw=black,fill=ceeffee,line width=1.600pt] (91.0000,81.0000) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (577.9982,81.0000) circle
    (2.2578cm);
  \path (53.41666,59.917969) node (svg_1) {$[2N-1,1]$};
  \path (83.99999,27.001309) node (svg_3) {$\BP{[2N+1]}$};
  \path (148.5,84.0) node (svg_16) {$[1^{2N}]$};
  \path (278.5,84.0) node (svg_5) {$[1^{2N}]$};
  \path (54.99999,100.001309) node (svg_77) {$[2N-1,1]$};
  \path (85.99999,138.001299) node (svg_90) {$\BP{[2N+1]}$};
  \path (211.0,72.0) node (svg_50360_245) {$\SU(2N)$};
  \path[draw=black,line width=1.600pt,<->] (176.9167,85.9180) --
    (249.9993,85.9180);
  \path (88.500005,178.001308) node (svg_101) {$\SU(N)\times \SU(N)\, \text{with}$};
  \path (582.00001,183.001309) node (svg_107) {$(\mathbf{2N},\mathbf{2N})$};
  \path (343.99997,184.001309) node (svg_113) {$(\mathbf{2N},\mathbf{2N})$};
  \path (334.99999,27.001299) node (svg_9) {$[2N-1,1]$};
  \path (577.99999,26.001299) node (svg_23) {$[2N-1,1]$};
  \path (390.0,84.0) node (svg_36) {$[1^{2N}]$};
  \path (522.0,84.0) node (svg_48) {$[1^{2N}]$};
  \path (459.0,69.0) node (svg_63) {$\SU(2N)$};
  \path[draw=black,line width=1.600pt,<-] (660.4590,84.0026) --
    (695.5413,84.0026);
  \path (626.99999,84.0) node (svg_11) {$[1^{2N}]$};
  \path[draw=black,line width=1.600pt,<->] (418.4590,82.2513) --
    (491.5417,82.2513);
  \path[draw=black,dash pattern=on 1.60pt off 1.60pt,line width=1.600pt]
    (698.0000,84.0000) -- (716.0000,84.0000);
  \path (84.0,199.0) node (svg_43984_4) {$(\mathbf{N},\mathbf{1};\mathbf{2N})+(\mathbf{1},\mathbf{N};\mathbf{2N})$};

\end{tikzpicture}


==> fig31.tikz.tex <==

\definecolor{cdbd2ef}{RGB}{219,210,239}
\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cdbd2ef,line width=1.600pt] (328.0021,121.1857) circle
    (2.2860cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.9995,120.1831) circle
    (2.2860cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (569.9995,123.1831) circle
    (2.2860cm);
  \path (58.917969,82.101563) node (svg_1) {$[2N-1,1]$};
  \path (598.917969,82.101563) node (svg_3) {$\BP{[2N+1]}$};
  \path (93.917969,120.101563) node (svg_16) {$\bigl([2N-2,1^2],\SU(2)\bigr)$};
  \path (288.917969,119.101563) node (svg_5) {$[2N-2,1^2]$};
  \path (330.501309,68.184902) node (svg_23) {$[1^{2N}]$};
  \path (387.917969,119.101563) node (svg_36) {$[2^N]$};
  \path (537.417969,119.101563) node (svg_60) {$\left([2^N],\SU(N)\right)$};
  \path (58.917969,162.101563) node (svg_77) {$[2N-1,1]$};
  \path (598.917969,167.101563) node (svg_90) {$\BP{[2N+1]}$};
  \path (205.917969,110.601563) node (svg_50360_245) {$\SU(2)$};
  \path[draw=black,line width=1.600pt,<->] (168.9180,121.1016) --
    (242.0006,121.1016);
  \path (447.460289,110.934902) node (svg_52) {$\SU(N)$};
  \path (84.001299,213.184902) node (svg_101) {$(\mathbf{2},\mathbf{1};\mathbf{1})$};
  \path (331.001279,213.184902) node (svg_113) {$R_{0,N}\,\,$SCFT$+(\mathbf{1},\mathbf{N};\mathbf{2N})$};
  \path[draw=black,line width=1.600pt,<->] (410.4180,121.1016) --
    (483.4180,121.1016);
  \path[draw=black,line width=1.600pt,->] (325.4180,2.0016) -- (325.4180,51.0933);
  \path[draw=black,fill=black,line width=0.000pt] (557.417969,218.001556)
    node[above right] (svg_69394_2) {empty};

\end{tikzpicture}


==> fig32.tikz.tex <==

\definecolor{ceeffee}{RGB}{238,255,238}
\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeffee,line width=1.600pt] (325.9180,130.0016) ellipse
    (2.8646cm and 2.3707cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.9995,126.6831) circle
    (2.2860cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (569.9995,126.6831) circle
    (2.2860cm);
  \path (56.917969,90.601563) node (svg_1) {$[2N-1,1]$};
  \path (56.917969,170.601563) node (svg_3) {$\BP{[2N+1]}$};
  \path (107.417969,127.601563) node (svg_16) {$\left(\BP{[2N-1,1^2]},\empty\right)$};
  \path (274.417969,127.101563) node (svg_5) {$\BP{[2N-1,1^2]}$};
  \path (326.001309,76.184902) node (svg_23) {$[1^{2N}]$};
  \path (369.417969,126.601563) node (svg_36) {$\BP{[2N-1,1^2]}$};
  \path (544.501299,126.601563) node (svg_60) {$(\BP{[2N-1,1^2]},\empty)$};
  \path (596.917969,89.601563) node (svg_77) {$[2N-1,1]$};
  \path (596.917969,169.601563) node (svg_90) {$\BP{[2N+1]}$};
  \path (191.917969,117.101563) node (svg_50360_245) {$\empty$};
  \path[draw=black,line width=1.600pt,<->] (170.4180,129.6016) --
    (228.4180,129.6016);
  \path[draw=black,line width=1.600pt,<->] (418.4603,129.9349) --
    (484.5430,129.9349);
  \path (454.917969,119.101563) node (svg_26595_2) {$\empty$};
  \path (326.417969,252.001556) node (svg_26595_8) {$\begin{gathered} \SU(N)\times
    \SU(N)\, \text{with}\\ (\mathbf{N},\mathbf{1};\mathbf{2N})+(\mathbf{1},\mathbf{N};\mathbf{2N}) \end{gathered}$};
  \path[draw=black,fill=black,line width=0.000pt] (65.417969,228.601563)
    node[above right] (svg_26595_9) {empty};
  \path[draw=black,fill=black,line width=0.000pt] (560.417969,228.601563)
    node[above right] (svg_26595_10) {empty};
  \path[draw=black,line width=1.600pt,->] (323.4180,2.0016) -- (323.4180,57.0379);

\end{tikzpicture}


==> fig33.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (374.5000,120.0016) ellipse
    (2.8928cm and 2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,116.6016) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (622.0000,117.6016) circle
    (2.2578cm);
  \path (378.0,76.601563) node (svg_1) {$[2N-1,1]$};
  \path (648.5,78.601563) node (svg_3) {$\BP{[2N+1]}$};
  \path (138.0,117.601563) node (svg_16) {$[1^{2N}]$};
  \path (358.0,119.601563) node (svg_5) {$\left([1^{2N}],\SU(N)\times\underline{\SU(N)}\right)$};
  \path (84.0,69.101563) node (svg_23) {$[1^{2N}]$};
  \path (457.5,120.101563) node (svg_36) {$[2^N]$};
  \path (598.5,122.601563) node (svg_60) {$\left([2^N],\SU(N)\right)$};
  \path (68.5,157.601563) node (svg_77) {$[2N-1,1]$};
  \path (648.5,158.601563) node (svg_90) {$\BP{[2N+1]}$};
  \path (217.00001,106.101563) node (svg_50360_245)
    {$\SU(N)\times\underline{\SU(N)}$};
  \path[draw=black,line width=1.600pt,<->] (158.5000,121.6016) --
    (281.5831,121.6016);
  \path (509.04232,111.434903) node (svg_52) {$\SU(N)$};
  \path[draw=black,line width=1.600pt,<->] (471.0423,122.9349) --
    (547.1250,122.9349);
  \path (90.58334,209.184902) node (svg_101) {$(\mathbf{N},\mathbf{1};\mathbf{2N})+(\mathbf{1},\mathbf{N};\mathbf{2N})$};
  \path[draw=black,fill=black,line width=0.000pt] (356,221.001556) node[above
    right] (svg_44957_2) {empty};
  \path[draw=black,fill=black,line width=0.000pt] (611,220.001556) node[above
    right] (svg_44957_3) {empty};
  \path[draw=black,line width=1.600pt,->] (80.0000,2.0010) -- (80.0000,54.1015);

\end{tikzpicture}


==> fig34.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (412.0000,108.6016) ellipse
    (4.0640cm and 2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,108.6016) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (692.0000,108.6016) circle
    (2.2578cm);
  \path (703.5,58.601563) node (svg_1) {$[2N-1,1]$};
  \path (408.58333,58.601563) node (svg_3) {$\BP{[2N+1]}$};
  \path (123.0,109.101563) node (svg_16) {$[1^{2N}]$};
  \path (362.0,112.601563) node (svg_5) {$\left([1^{2N}],\SU(N)\times
    \SU(N)\right)$};
  \path (91.08334,61.101563) node (svg_23) {$[1^{2N}]$};
  \path (507.0,109.601563) node (svg_36) {$\BP{[2N-1,1^2]}$};
  \path (669.583335,112.184893) node (svg_60) {$\left(\BP{[2N-1^2]},\empty\right)$};
  \path (82.58333,147.684902) node (svg_77) {$[2N-1,1]$};
  \path (708.58333,158.601563) node (svg_90) {$\BP{[2N+1]}$};
  \path (216.0,96.101563) node (svg_50360_245) {$\SU(N)\times \SU(N)$};
  \path[draw=black,line width=1.600pt,<->] (152.5000,111.6016) --
    (276.5831,111.6016);
  \path (585.0,99.601563) node (svg_52) {$\empty$};
  \path[draw=black,line width=1.600pt,<->] (550.0424,111.9349) --
    (617.1250,111.9349);
  \path (81.58334,201.684902) node (svg_101) {$(\mathbf{N},\mathbf{1};\mathbf{2N})+(\mathbf{1},\mathbf{N};\mathbf{2N})$};
  \path[draw=black,fill=black,line width=0.000pt] (673,209.001556) node[above
    right] (svg_85159_2) {empty};
  \path[draw=black,fill=black,line width=0.000pt] (400,210.001556) node[above
    right] (svg_85159_3) {empty};
  \path[draw=black,line width=1.600pt,->] (85.0000,2.0009) -- (85.0000,40.4643);

\end{tikzpicture}


==> fig35.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{ceeeeff}{RGB}{238,238,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (420.4167,108.6016) ellipse
    (3.9511cm and 2.2578cm);
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (95.4167,107.6016) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (707.9982,108.6016) circle
    (2.2578cm);
  \path (427.41666,68.601563) node (svg_1) {$\BP{[2N+1]}$};
  \path (721.91666,59.601563) node (svg_3) {$[2N-1,1]$};
  \path (122.49998,109.101563) node (svg_16) {$\BP{[2N-3,1^4]}$};
  \path (382.5,112.601563) node (svg_5) {$\left(\BP{[2N-3,1^4]},\SU(2)\times\underline{\SU(2)}\right)$};
  \path (96.41666,61.101563) node (svg_23) {$[1^{2N}]$};
  \path (518.0,113.101563) node (svg_36) {$[2N-2,1^2]$};
  \path (705.91666,113.101563) node (svg_60) {$\left([2N-2,1^2],\SU(2)\right)$};
  \path (98.99999,159.684902) node (svg_77) {$\BP{[2N+1]}$};
  \path (721.91666,159.601563) node (svg_90) {$[2N-1,1]$};
  \path (226.41667,97.101563) node (svg_50360_245)
    {$\SU(2)\times\underline{\SU(2)}$};
  \path[draw=black,line width=1.600pt,<->] (170.9167,113.6016) --
    (288.9997,113.6016);
  \path (595.45898,100.434903) node (svg_52) {$\SU(2)$};
  \path[draw=black,line width=1.600pt,<->] (554.4589,113.9349) --
    (630.5417,113.9349);
  \path (101.499995,201.184902) node (svg_101) {$\text{Two copies of
    the}\,\,R_{0,N}\,\,\text{SCFT}$};
  \path (704.99999,200.684902) node (svg_107) {$(\mathbf{1},\mathbf{2};\mathbf{1})$};
  \path (424.99997,203.684902) node (svg_113) {$(\mathbf{2},\mathbf{1};\mathbf{1})$};
  \path[draw=black,line width=1.600pt,->] (91.4167,2.0012) -- (91.4167,41.2461);

\end{tikzpicture}


==> fig36.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{ceeeeff}{RGB}{238,238,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (433.9167,100.6016) ellipse
    (4.5014cm and 2.2578cm);
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (89.4167,100.6016) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (720.9982,100.6016) circle
    (2.2578cm);
  \path (435.91666,51.601563) node (svg_1) {$[2N-1,1]$};
  \path (730.99999,55.684902) node (svg_3) {$[2N-1,1]$};
  \path (120.91666,102.601563) node (svg_16) {$\BP{[2N-3,1^4]}$};
  \path (381.5,106.101563) node (svg_5) {$\left(\BP{[2N-3,1^4]},\SU(2)\times
    \SU(2)\right)$};
  \path (92.41666,53.101563) node (svg_23) {$[1^{2N}]$};
  \path (542.41666,103.101563) node (svg_36) {$\BP{[2N-1,1^2]}$};
  \path (703.49999,104.184893) node (svg_60) {$(\BP{[2N-1,1^2]},\empty)$};
  \path (90.91666,155.601563) node (svg_77) {$\BP{[2N+1]}$};
  \path (729.99999,157.684892) node (svg_90) {$\BP{[2N+1]}$};
  \path (222.41667,92.101563) node (svg_50360_245) {$\SU(2)\times \SU(2)$};
  \path[draw=black,line width=1.600pt,<->] (164.9167,104.6016) --
    (277.9997,104.6016);
  \path (616.45898,92.434903) node (svg_52) {$\empty$};
  \path[draw=black,line width=1.600pt,<->] (586.4591,105.9349) --
    (643.5417,105.9349);
  \path (101.499995,198.184902) node (svg_101) {$\text{Two copies of
    the}\,\,R_{0,N}\,\,\text{SCFT}$};
  \path (445.99997,191.684902) node (svg_113) {$(\mathbf{2},\mathbf{1};\mathbf{1})+(\mathbf{1},\mathbf{2};\mathbf{1})$};
  \path[draw=black,fill=black,line width=0.000pt] (706.41666,201.001556)
    node[above right] (svg_76715_2) {empty};
  \path[draw=black,line width=1.600pt,->] (88.4167,2.0011) -- (88.4167,34.0470);

\end{tikzpicture}


==> irregD4example.tikz.tex <==

\definecolor{ceeeeff}{RGB}{238,238,255}
\definecolor{cFF0000}{RGB}{255,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (317.0000,92.0000) circle
    (2.5400cm);
  \path[draw=black,fill=ceeeeff,line width=1.600pt] (92.0000,92.0000) circle
    (2.5400cm);
  \path[draw=black,line width=1.600pt,<->] (182.0000,87.0000) --
    (204.0000,87.0000) -- (226.0000,87.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,21.0000) rectangle (57.0000,31.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (57.0000,21.0000) rectangle (67.0000,31.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (67.0000,21.0000) rectangle (77.0000,31.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (77.0000,21.0000) rectangle (87.0000,31.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (47.0000,31.0000) rectangle (57.0000,41.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (57.0000,31.0000) rectangle (67.0000,41.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (67.0000,31.0000) rectangle (77.0000,41.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (77.0000,31.0000) rectangle (87.0000,41.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (317.0000,21.0000) rectangle (327.0000,31.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (327.0000,21.0000) rectangle (337.0000,31.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (337.0000,21.0000) rectangle (347.0000,31.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (347.0000,21.0000) rectangle (357.0000,31.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (317.0000,31.0000) rectangle (327.0000,41.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (327.0000,31.0000) rectangle (337.0000,41.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (337.0000,31.0000) rectangle (347.0000,41.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (347.0000,31.0000) rectangle (357.0000,41.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (57.0000,120.0000) rectangle (67.0000,130.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (67.0000,120.0000) rectangle (77.0000,130.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (57.0000,130.0000) rectangle (67.0000,140.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (67.0000,130.0000) rectangle (77.0000,140.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (57.0000,140.0000) rectangle (67.0000,150.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (67.0000,140.0000) rectangle (77.0000,150.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (57.0000,150.0000) rectangle (67.0000,160.0000);
    \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
      (67.0000,150.0000) rectangle (77.0000,160.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (327.0000,120.0000) rectangle (337.0000,130.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (337.0000,120.0000) rectangle (347.0000,130.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (327.0000,130.0000) rectangle (337.0000,140.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (337.0000,130.0000) rectangle (347.0000,140.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (327.0000,140.0000) rectangle (337.0000,150.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (337.0000,140.0000) rectangle (347.0000,150.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (327.0000,150.0000) rectangle (337.0000,160.0000);
    \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
      (337.0000,150.0000) rectangle (347.0000,160.0000);
      \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
        (26.0000,82.0000) rectangle (36.0000,92.0000);
      \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
        (36.0000,82.0000) rectangle (46.0000,92.0000);
      \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
        (46.0000,82.0000) rectangle (56.0000,92.0000);
      \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
        (56.0000,82.0000) rectangle (66.0000,92.0000);
      \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
        (66.0000,82.0000) rectangle (76.0000,92.0000);
      \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
        (76.0000,82.0000) rectangle (86.0000,92.0000);
      \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
        (86.0000,82.0000) rectangle (96.0000,92.0000);
      \path[draw=black,fill=cFF0000,line width=1.600pt,rounded corners=0.0000cm]
        (96.0000,82.0000) rectangle (106.0000,92.0000);
    \path (141.0,87.0) node (svg_46226_55) {$,\Spin(7)\Bigr)$};
    \path (21.0,87.0) node (svg_46226_68) {$\Bigl($};
      \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
        (243.0000,82.0000) rectangle (253.0000,92.0000);
      \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
        (253.0000,82.0000) rectangle (263.0000,92.0000);
      \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
        (263.0000,82.0000) rectangle (273.0000,92.0000);
      \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
        (273.0000,82.0000) rectangle (283.0000,92.0000);
      \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
        (283.0000,82.0000) rectangle (293.0000,92.0000);
      \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
        (293.0000,82.0000) rectangle (303.0000,92.0000);
      \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
        (303.0000,82.0000) rectangle (313.0000,92.0000);
      \path[draw=black,fill=c0000ff,line width=1.600pt,rounded corners=0.0000cm]
        (313.0000,82.0000) rectangle (323.0000,92.0000);
    \path (360.0,87.0) node (svg_46226_57) {$,\Spin(7)\Bigr)$};
    \path (237.0,87.0) node (svg_46226_70) {$\Bigl($};
  \path (204.0,73.0) node (svg_46226_73) {$G_2$};
  \path (95.0,196.0) node (svg_46226_76) {${(E_7)}_8$};
  \path (319.0,196.0) node (svg_46226_77) {${(E_7)}_8$};

\end{tikzpicture}


==> irregExample1.tikz.tex <==

\definecolor{cffeeee}{RGB}{255,238,238}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffeeee,line width=1.600pt] (336.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,82.0000) circle
    (2.2578cm);
  \path (48.0,38.0) node (svg_19108_3) {$[N^2]$};
  \path (48.0,128.0) node (svg_19108_4) {$[N^2]$};
  \path (352.0,48.0) node (svg_19108_14) {$[2,1^{2N-2}]$};
  \path (355.0,121.0) node (svg_19108_24) {$[2N-1,1]$};
  \path (104.0,80.0) node (svg_19108_34) {$\left([1^{2N}], \Sp(N)\right)$};
  \path (326.0,80.0) node (svg_19108_44) {$\left([1^{2N}], \SU(2N-1)\right)$};
  \path (209.0,68.0) node (svg_19108_65) {$\Sp(N-1)$};
  \path[draw=black,line width=1.600pt,<->] (157.0000,80.0000) --
    (205.0000,80.0000) -- (253.0000,80.0000);
  \path (83.0,173.0) node (svg_19108_67) {$2(\square)+4(\mathbf{1})$};
  \path (337.0,173.0) node (svg_19108_68) {$(2N-2)(\square)+(2N-2)(\mathbf{1})$};

\end{tikzpicture}


==> irregExample2.tikz.tex <==

\definecolor{cdbd2ef}{RGB}{219,210,239}
\definecolor{cffaaff}{RGB}{255,170,255}
\definecolor{cffeeee}{RGB}{255,238,238}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cdbd2ef,line width=1.600pt] (301.0000,82.0000) circle
    (2.2578cm);
  \path[draw=black,fill=cffeeee,line width=1.600pt] (82.0000,82.0000) circle
    (2.2578cm);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,27.0000) rectangle (42.0000,37.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,37.0000) rectangle (42.0000,47.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,47.0000) rectangle (42.0000,57.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,57.0000) rectangle (42.0000,67.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0000,27.0000) rectangle (52.0000,37.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,105.0000) rectangle (42.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,115.0000) rectangle (42.0000,125.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (32.0000,125.0000) rectangle (42.0000,135.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0000,105.0000) rectangle (52.0000,115.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (42.0000,115.0000) rectangle (52.0000,125.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (232.0000,75.0000) rectangle (242.0000,85.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (232.0000,85.0000) rectangle (242.0000,95.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (252.0000,75.0000) rectangle (262.0000,85.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (262.0000,75.0000) rectangle (272.0000,85.0000);
    \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
      (242.0000,75.0000) rectangle (252.0000,85.0000);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (301.0000,32.0000) rectangle (311.0000,42.0000);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (301.0000,42.0000) rectangle (311.0000,52.0000);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (321.0000,32.0000) rectangle (331.0000,42.0000);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (311.0000,42.0000) rectangle (321.0000,52.0000);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (311.0000,32.0000) rectangle (321.0000,42.0000);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (301.0000,112.0000) rectangle (311.0000,122.0000);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (301.0000,122.0000) rectangle (311.0000,132.0000);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (321.0000,112.0000) rectangle (331.0000,122.0000);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (311.0000,122.0000) rectangle (321.0000,132.0000);
  \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
    (311.0000,112.0000) rectangle (321.0000,122.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (61.0000,76.0000) rectangle (71.0000,86.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (61.0000,86.0000) rectangle (71.0000,96.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (81.0000,76.0000) rectangle (91.0000,86.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (91.0000,76.0000) rectangle (101.0000,86.0000);
      \path[draw=black,fill=cffffff,line width=1.600pt,rounded corners=0.0000cm]
        (71.0000,76.0000) rectangle (81.0000,86.0000);
    \path (129.0,79.0) node (svg_86576_40) {$, \SU(2)$};
    \path (53.0,83.0) node (svg_86576_42) {$\Bigl($};
    \path (156.0,83.0) node (svg_86576_43) {$\Bigr)$};
  \path[draw=black,line width=1.600pt,<->] (166.0000,82.0000) --
    (196.0000,82.0000) -- (226.0000,82.0000);
  \path (192.0,69.0) node (svg_86576_49) {$\SU(2)$};
  \path[draw=black,fill=black,line width=0.000pt] (85,180) node[above right]
    (svg_86576_51) {empty};
  \path (304.0,174.0) node (svg_86576_52) {${(E_6)}_6 + 1(\mathbf{2}) + 5(\mathbf{1})$};

\end{tikzpicture}

